The Muisca Calendar: An approximation to the timekeeping system of the ancient native people of the northeastern Andes of Colombia

The aim of this project is to review and expand upon the model proposed by Father Jose Domingo Duquesne de la Madrid (1745-1821) regarding the calendar of the ancient Muisca culture of the central Colombia. This model was dismissed by scholars in the late 19th century, calling it just a simple invention of a clergyman; however, a detailed analysis of Duquesne's work shows that his interpretation of the timekeeping system was based on information given to him by indigenous informers. Based on his work, we can be derive somewhat indirectly, some aspects of the calendar that apparently were not understood by the priest. This confirms that such a system was not his own invention. Ethnohistorical and archaeological evidence provide support for Duquesne's calendar model. Massive Muisca ceremonies described by 16th century Spanish chroniclers, is examined and; the occurrence of such ceremonies seem to match the astronomical cycle of conjunctions of the planets Jupiter and Saturn, wich also agrees with the 60-year span described by Duquesne as the Muisca Acrotom Century. Archaeological artifacts, such as a carved stone found in the village of Choachi (Cundinamarca) that shows numerical elements supports Duquesne's model that suggests this stone was a calendar calculation tool for Muisca priests.

==> (inline-0) <==
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{    1}&  Ata      $_{1}$ & 1 &  1 & \sementera{} &      29.5306 &      0.0809 \\  
\textbf{    2}&  Bosa     $_{2}$ & 2 &  2 &  &      59.0612 &      0.1617 \\  
\textbf{    3}&  Mica     $_{3}$ & 3 &  3 &  &      88.5918 &      0.2426 \\  
\textbf{    4}&  Muihica  $_{4}$ & 4 &  4 &  &     118.1224 &      0.3234 \\  
\textbf{    5}&  Hisca    $_{5}$ & 5 &  5 &  &     147.6529 &      0.4043 \\  
\textbf{    6}&  Ta       $_{6}$ & 6 &  6 &  &     177.1835 &      0.4851 \\  
\textbf{    7}&  Cuhupcua $_{7}$ & 7 &  7 &  &     206.7141 &      0.5660 \\  
\textbf{    8}&  Suhusa   $_{8}$ & 8 &  8 &  &     236.2447 &      0.6468 \\  
\textbf{    9}&  Aca      $_{9}$ & 9 &  9 &  &     265.7753 &      0.7277 \\  
\textbf{   10}&  Ubchihica$_{10}$ &10 & 10 &  &     295.3059 &      0.8085 \\  
\textbf{   11}& Q.Ata     $_{11}$ &11 & 11 &  &     324.8365 &      0.8894 \\  
\textbf{   12}& Q.Bosa     $_{12}$ &12 & 12 &  &     354.3670 &      0.9702 \\  
\textbf{   13}& Q.Mica     $_{13}$ &13 &  1 & \sementera{} &     383.8976 &      1.0511 \\  
\textbf{   14}& Q.Muihica  $_{14}$ &14 &  2 &  &     413.4282 &      1.1319 \\  
\textbf{   15}& Q.Hisca    $_{15}$ &15 &  3 &  &     442.9588 &      1.2128 \\  
\textbf{   16}& Q.Ta       $_{16}$ &16 &  4 &  &     472.4893 &      1.2936 \\  
\textbf{   17}& Q.Cuhupcua $_{17}$ &17 &  5 &  &     502.0199 &      1.3745 \\  
\textbf{   18}& Q.Suhusa   $_{18}$ &18 &  6 &  &     531.5505 &      1.4553 \\  
\textbf{   19}& Q.Aca      $_{19}$ &19 &  7 &  &     561.0811 &      1.5362 \\  
\textbf{   20}& Gueta    $_{20}$ &20 &  8 & \zocam{1} &     590.6117 &      1.6170 \\  
\textbf{   21}&  Ata      $_{1}$ &21 &  9 &  &     620.1423 &      1.6979 \\  
\textbf{   22}&  Bosa     $_{2}$ &22 & 10 &  &     649.6729 &      1.7787 \\  
\textbf{   23}&  Mica     $_{3}$ &23 & 11 &  &     679.2034 &      1.8596 \\  
\textbf{   24}&  Muihica  $_{4}$ &24 & 12 &  &     708.7340 &      1.9404 \\  
\textbf{   25}&  Hisca    $_{5}$ &25 &  1 & \sementera{} &     738.2646 &      2.0213 \\  
\textbf{   26}&  Ta       $_{6}$ &26 &  2 &  &     767.7952 &      2.1022 \\  
\textbf{   27}&  Cuhupcua $_{7}$ &27 &  3 &  &     797.3257 &      2.1830 \\  
\textbf{   28}&  Suhusa   $_{8}$ &28 &  4 &  &     826.8563 &      2.2639 \\  
\textbf{   29}&  Aca      $_{9}$ &29 &  5 &  &     856.3869 &      2.3447 \\  
\textbf{   30}&  Ubchihica$_{10}$ &30 &  6 &  &     885.9175 &      2.4256 \\  
\textbf{   31}& Q.Ata     $_{11}$ &31 &  7 &  &     915.4481 &      2.5064 \\  
\textbf{   32}& Q.Bosa     $_{12}$ &32 &  8 &  &     944.9786 &      2.5873 \\  
\textbf{   33}& Q.Mica     $_{13}$ &33 &  9 &  &     974.5092 &      2.6681 \\  
\textbf{   34}& Q.Muihica  $_{14}$ &34 & 10 &  &    1004.0398 &      2.7490 \\  
\textbf{   35}& Q.Hisca    $_{15}$ &35 & 11 &  &    1033.5704 &      2.8298 \\  
\textbf{   36}& Q.Ta       $_{16}$ &36 & 12 &  &    1063.1011 &      2.9107 \\  
\textbf{   37}& Q.Cuhupcua $_{17}$ &37 & 13 & \acrot{1} &    1092.6317 &      2.9915 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Suhusa   }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{   38}& Q.Suhusa   $_{18}$ & 1 &  1 & \sementera{} &    1122.1624 &      3.0724 \\  
\textbf{   39}& Q.Aca      $_{19}$ & 2 &  2 &  &    1151.6930 &      3.1532 \\  
\textbf{   40}& Gueta    $_{20}$ & 3 &  3 & \zocam{2} &    1181.2236 &      3.2341 \\  
\textbf{   41}&  Ata      $_{1}$ & 4 &  4 &  &    1210.7543 &      3.3149 \\  
\textbf{   42}&  Bosa     $_{2}$ & 5 &  5 &  &    1240.2849 &      3.3958 \\  
\textbf{   43}&  Mica     $_{3}$ & 6 &  6 &  &    1269.8156 &      3.4766 \\  
\textbf{   44}&  Muihica  $_{4}$ & 7 &  7 &  &    1299.3462 &      3.5575 \\  
\textbf{   45}&  Hisca    $_{5}$ & 8 &  8 &  &    1328.8768 &      3.6383 \\  
\textbf{   46}&  Ta       $_{6}$ & 9 &  9 &  &    1358.4075 &      3.7192 \\  
\textbf{   47}&  Cuhupcua $_{7}$ &10 & 10 &  &    1387.9381 &      3.8000 \\  
\textbf{   48}&  Suhusa   $_{8}$ &11 & 11 &  &    1417.4688 &      3.8809 \\  
\textbf{   49}&  Aca      $_{9}$ &12 & 12 &  &    1446.9994 &      3.9617 \\  
\textbf{   50}&  Ubchihica$_{10}$ &13 &  1 & \sementera{} &    1476.5300 &      4.0426 \\  
\textbf{   51}& Q.Ata     $_{11}$ &14 &  2 &  &    1506.0607 &      4.1235 \\  
\textbf{   52}& Q.Bosa     $_{12}$ &15 &  3 &  &    1535.5913 &      4.2043 \\  
\textbf{   53}& Q.Mica     $_{13}$ &16 &  4 &  &    1565.1219 &      4.2852 \\  
\textbf{   54}& Q.Muihica  $_{14}$ &17 &  5 &  &    1594.6526 &      4.3660 \\  
\textbf{   55}& Q.Hisca    $_{15}$ &18 &  6 &  &    1624.1832 &      4.4469 \\  
\textbf{   56}& Q.Ta       $_{16}$ &19 &  7 &  &    1653.7139 &      4.5277 \\  
\textbf{   57}& Q.Cuhupcua $_{17}$ &20 &  8 &  &    1683.2445 &      4.6086 \\  
\textbf{   58}& Q.Suhusa   $_{18}$ &21 &  9 &  &    1712.7751 &      4.6894 \\  
\textbf{   59}& Q.Aca      $_{19}$ &22 & 10 &  &    1742.3058 &      4.7703 \\  
\textbf{   60}& Gueta    $_{20}$ &23 & 11 & \zocam{3} &    1771.8364 &      4.8511 \\  
\textbf{   61}&  Ata      $_{1}$ &24 & 12 &  &    1801.3671 &      4.9320 \\  
\textbf{   62}&  Bosa     $_{2}$ &25 &  1 & \sementera{} &    1830.8977 &      5.0128 \\  
\textbf{   63}&  Mica     $_{3}$ &26 &  2 &  &    1860.4283 &      5.0937 \\  
\textbf{   64}&  Muihica  $_{4}$ &27 &  3 &  &    1889.9590 &      5.1745 \\  
\textbf{   65}&  Hisca    $_{5}$ &28 &  4 &  &    1919.4896 &      5.2554 \\  
\textbf{   66}&  Ta       $_{6}$ &29 &  5 &  &    1949.0203 &      5.3362 \\  
\textbf{   67}&  Cuhupcua $_{7}$ &30 &  6 &  &    1978.5509 &      5.4171 \\  
\textbf{   68}&  Suhusa   $_{8}$ &31 &  7 &  &    2008.0815 &      5.4979 \\  
\textbf{   69}&  Aca      $_{9}$ &32 &  8 &  &    2037.6122 &      5.5788 \\  
\textbf{   70}&  Ubchihica$_{10}$ &33 &  9 &  &    2067.1428 &      5.6596 \\  
\textbf{   71}& Q.Ata     $_{11}$ &34 & 10 &  &    2096.6733 &      5.7405 \\  
\textbf{   72}& Q.Bosa     $_{12}$ &35 & 11 &  &    2126.2039 &      5.8213 \\  
\textbf{   73}& Q.Mica     $_{13}$ &36 & 12 &  &    2155.7344 &      5.9022 \\  
\textbf{   74}& Q.Muihica  $_{14}$ &37 & 13 & \acrot{2} &    2185.2649 &      5.9831 \\ \hline\hline
\multicolumn{7}{|c|}{$1^{\textrm{\scriptsize st}}$ Supplementary series}\\\hline
\textbf{   75}& Q.Hisca    $_{15}$ & 1 &  1 & \sementera{} &    2214.7954 &      6.0639 \\  
\textbf{   76}& Q.Ta       $_{16}$ & 2 &  2 &  &    2244.3259 &      6.1448 \\  
\textbf{   77}& Q.Cuhupcua $_{17}$ & 3 &  3 &  &    2273.8564 &      6.2256 \\  
\textbf{   78}& Q.Suhusa   $_{18}$ & 4 &  4 &  &    2303.3870 &      6.3065 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{   79}& Q.Aca      $_{19}$ & 1 &  5 &  &    2332.9175 &      6.3873 \\  
\textbf{   80}& Gueta    $_{20}$ & 2 &  6 & \zocam{4} &    2362.4480 &      6.4682 \\  
\textbf{   81}&  Ata      $_{1}$ & 3 &  7 &  &    2391.9785 &      6.5490 \\  
\textbf{   82}&  Bosa     $_{2}$ & 4 &  8 &  &    2421.5090 &      6.6299 \\  
\textbf{   83}&  Mica     $_{3}$ & 5 &  9 &  &    2451.0396 &      6.7107 \\  
\textbf{   84}&  Muihica  $_{4}$ & 6 & 10 &  &    2480.5701 &      6.7916 \\  
\textbf{   85}&  Hisca    $_{5}$ & 7 & 11 &  &    2510.1006 &      6.8724 \\  
\textbf{   86}&  Ta       $_{6}$ & 8 & 12 &  &    2539.6311 &      6.9533 \\  
\textbf{   87}&  Cuhupcua $_{7}$ & 9 &  1 & \sementera{} &    2569.1616 &      7.0341 \\  
\textbf{   88}&  Suhusa   $_{8}$ &10 &  2 &  &    2598.6921 &      7.1150 \\  
\textbf{   89}&  Aca      $_{9}$ &11 &  3 &  &    2628.2227 &      7.1958 \\  
\textbf{   90}&  Ubchihica$_{10}$ &12 &  4 &  &    2657.7532 &      7.2767 \\  
\textbf{   91}& Q.Ata     $_{11}$ &13 &  5 &  &    2687.2837 &      7.3575 \\  
\textbf{   92}& Q.Bosa     $_{12}$ &14 &  6 &  &    2716.8142 &      7.4384 \\  
\textbf{   93}& Q.Mica     $_{13}$ &15 &  7 &  &    2746.3447 &      7.5192 \\  
\textbf{   94}& Q.Muihica  $_{14}$ &16 &  8 &  &    2775.8752 &      7.6001 \\  
\textbf{   95}& Q.Hisca    $_{15}$ &17 &  9 &  &    2805.4058 &      7.6809 \\  
\textbf{   96}& Q.Ta       $_{16}$ &18 & 10 &  &    2834.9363 &      7.7618 \\  
\textbf{   97}& Q.Cuhupcua $_{17}$ &19 & 11 &  &    2864.4668 &      7.8426 \\  
\textbf{   98}& Q.Suhusa   $_{18}$ &20 & 12 &  &    2893.9973 &      7.9235 \\  
\textbf{   99}& Q.Aca      $_{19}$ &21 &  1 & \sementera{} &    2923.5278 &      8.0043 \\  
\textbf{  100}& Gueta    $_{20}$ &22 &  2 & \zocam{5} &    2953.0583 &      8.0852 \\  
\textbf{  101}&  Ata      $_{1}$ &23 &  3 &  &    2982.5889 &      8.1661 \\  
\textbf{  102}&  Bosa     $_{2}$ &24 &  4 &  &    3012.1194 &      8.2469 \\  
\textbf{  103}&  Mica     $_{3}$ &25 &  5 &  &    3041.6499 &      8.3278 \\  
\textbf{  104}&  Muihica  $_{4}$ &26 &  6 &  &    3071.1804 &      8.4086 \\  
\textbf{  105}&  Hisca    $_{5}$ &27 &  7 &  &    3100.7109 &      8.4895 \\  
\textbf{  106}&  Ta       $_{6}$ &28 &  8 &  &    3130.2415 &      8.5703 \\  
\textbf{  107}&  Cuhupcua $_{7}$ &29 &  9 &  &    3159.7720 &      8.6512 \\  
\textbf{  108}&  Suhusa   $_{8}$ &30 & 10 &  &    3189.3025 &      8.7320 \\  
\textbf{  109}&  Aca      $_{9}$ &31 & 11 &  &    3218.8330 &      8.8129 \\  
\textbf{  110}&  Ubchihica$_{10}$ &32 & 12 &  &    3248.3635 &      8.8937 \\  
\textbf{  111}& Q.Ata     $_{11}$ &33 & 13 & \acrot{3} &    3277.8940 &      8.9746 \\  
\textbf{  112}& Q.Bosa     $_{12}$ &34 &  1 & \sementera{} &    3307.4246 &      9.0554 \\  
\textbf{  113}& Q.Mica     $_{13}$ &35 &  2 &  &    3336.9551 &      9.1363 \\  
\textbf{  114}& Q.Muihica  $_{14}$ &36 &  3 &  &    3366.4856 &      9.2171 \\  
\textbf{  115}& Q.Hisca    $_{15}$ &37 &  4 &  &    3396.0161 &      9.2980 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{  116}& Q.Ta       $_{16}$ & 1 &  5 &  &    3425.5466 &      9.3788 \\  
\textbf{  117}& Q.Cuhupcua $_{17}$ & 2 &  6 &  &    3455.0771 &      9.4597 \\  
\textbf{  118}& Q.Suhusa   $_{18}$ & 3 &  7 &  &    3484.6077 &      9.5405 \\  
\textbf{  119}& Q.Aca      $_{19}$ & 4 &  8 &  &    3514.1382 &      9.6214 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  120}& Gueta    $_{20}$ & 1 &  9 & \zocam{6} &    3543.6687 &      9.7022 \\  
\textbf{  121}&  Ata      $_{1}$ & 2 & 10 &  &    3573.1992 &      9.7831 \\  
\textbf{  122}&  Bosa     $_{2}$ & 3 & 11 &  &    3602.7297 &      9.8639 \\  
\textbf{  123}&  Mica     $_{3}$ & 4 & 12 &  &    3632.2603 &      9.9448 \\  
\textbf{  124}&  Muihica  $_{4}$ & 5 &  1 & \sementera{} &    3661.7908 &     10.0256 \\  
\textbf{  125}&  Hisca    $_{5}$ & 6 &  2 &  &    3691.3213 &     10.1065 \\  
\textbf{  126}&  Ta       $_{6}$ & 7 &  3 &  &    3720.8518 &     10.1873 \\  
\textbf{  127}&  Cuhupcua $_{7}$ & 8 &  4 &  &    3750.3823 &     10.2682 \\  
\textbf{  128}&  Suhusa   $_{8}$ & 9 &  5 &  &    3779.9128 &     10.3490 \\  
\textbf{  129}&  Aca      $_{9}$ &10 &  6 &  &    3809.4434 &     10.4299 \\  
\textbf{  130}&  Ubchihica$_{10}$ &11 &  7 &  &    3838.9739 &     10.5108 \\  
\textbf{  131}& Q.Ata     $_{11}$ &12 &  8 &  &    3868.5044 &     10.5916 \\  
\textbf{  132}& Q.Bosa     $_{12}$ &13 &  9 &  &    3898.0349 &     10.6725 \\  
\textbf{  133}& Q.Mica     $_{13}$ &14 & 10 &  &    3927.5654 &     10.7533 \\  
\textbf{  134}& Q.Muihica  $_{14}$ &15 & 11 &  &    3957.0959 &     10.8342 \\  
\textbf{  135}& Q.Hisca    $_{15}$ &16 & 12 &  &    3986.6265 &     10.9150 \\  
\textbf{  136}& Q.Ta       $_{16}$ &17 &  1 & \sementera{} &    4016.1570 &     10.9959 \\  
\textbf{  137}& Q.Cuhupcua $_{17}$ &18 &  2 &  &    4045.6875 &     11.0767 \\  
\textbf{  138}& Q.Suhusa   $_{18}$ &19 &  3 &  &    4075.2180 &     11.1576 \\  
\textbf{  139}& Q.Aca      $_{19}$ &20 &  4 &  &    4104.7485 &     11.2384 \\  
\textbf{  140}& Gueta    $_{20}$ &21 &  5 & \zocam{7} &    4134.2793 &     11.3193 \\  
\textbf{  141}&  Ata      $_{1}$ &22 &  6 &  &    4163.8101 &     11.4001 \\  
\textbf{  142}&  Bosa     $_{2}$ &23 &  7 &  &    4193.3408 &     11.4810 \\  
\textbf{  143}&  Mica     $_{3}$ &24 &  8 &  &    4222.8716 &     11.5618 \\  
\textbf{  144}&  Muihica  $_{4}$ &25 &  9 &  &    4252.4023 &     11.6427 \\  
\textbf{  145}&  Hisca    $_{5}$ &26 & 10 &  &    4281.9331 &     11.7235 \\  
\textbf{  146}&  Ta       $_{6}$ &27 & 11 &  &    4311.4639 &     11.8044 \\  
\textbf{  147}&  Cuhupcua $_{7}$ &28 & 12 &  &    4340.9946 &     11.8852 \\  
\textbf{  148}&  Suhusa   $_{8}$ &29 & 13 & \acrot{4} &    4370.5254 &     11.9661 \\  
\textbf{  149}&  Aca      $_{9}$ &30 &  1 & \sementera{} &    4400.0562 &     12.0469 \\  
\textbf{  150}&  Ubchihica$_{10}$ &31 &  2 &  &    4429.5869 &     12.1278 \\  
\textbf{  151}& Q.Ata     $_{11}$ &32 &  3 &  &    4459.1177 &     12.2086 \\  
\textbf{  152}& Q.Bosa     $_{12}$ &33 &  4 &  &    4488.6484 &     12.2895 \\  
\textbf{  153}& Q.Mica     $_{13}$ &34 &  5 &  &    4518.1792 &     12.3704 \\  
\textbf{  154}& Q.Muihica  $_{14}$ &35 &  6 &  &    4547.7100 &     12.4512 \\  
\textbf{  155}& Q.Hisca    $_{15}$ &36 &  7 &  &    4577.2407 &     12.5321 \\  
\textbf{  156}& Q.Ta       $_{16}$ &37 &  8 &  &    4606.7715 &     12.6129 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{  157}& Q.Cuhupcua $_{17}$ & 1 &  9 &  &    4636.3022 &     12.6938 \\  
\textbf{  158}& Q.Suhusa   $_{18}$ & 2 & 10 &  &    4665.8330 &     12.7746 \\  
\textbf{  159}& Q.Aca      $_{19}$ & 3 & 11 &  &    4695.3638 &     12.8555 \\  
\textbf{  160}& Gueta    $_{20}$ & 4 & 12 & \zocam{8} &    4724.8945 &     12.9363 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  161}&  Ata      $_{1}$ & 1 &  1 & \sementera{} &    4754.4253 &     13.0172 \\  
\textbf{  162}&  Bosa     $_{2}$ & 2 &  2 &  &    4783.9561 &     13.0980 \\  
\textbf{  163}&  Mica     $_{3}$ & 3 &  3 &  &    4813.4868 &     13.1789 \\  
\textbf{  164}&  Muihica  $_{4}$ & 4 &  4 &  &    4843.0176 &     13.2597 \\  
\textbf{  165}&  Hisca    $_{5}$ & 5 &  5 &  &    4872.5483 &     13.3406 \\  
\textbf{  166}&  Ta       $_{6}$ & 6 &  6 &  &    4902.0791 &     13.4214 \\  
\textbf{  167}&  Cuhupcua $_{7}$ & 7 &  7 &  &    4931.6099 &     13.5023 \\  
\textbf{  168}&  Suhusa   $_{8}$ & 8 &  8 &  &    4961.1406 &     13.5831 \\  
\textbf{  169}&  Aca      $_{9}$ & 9 &  9 &  &    4990.6714 &     13.6640 \\  
\textbf{  170}&  Ubchihica$_{10}$ &10 & 10 &  &    5020.2021 &     13.7448 \\  
\textbf{  171}& Q.Ata     $_{11}$ &11 & 11 &  &    5049.7329 &     13.8257 \\  
\textbf{  172}& Q.Bosa     $_{12}$ &12 & 12 &  &    5079.2637 &     13.9066 \\  
\textbf{  173}& Q.Mica     $_{13}$ &13 &  1 & \sementera{} &    5108.7944 &     13.9874 \\  
\textbf{  174}& Q.Muihica  $_{14}$ &14 &  2 &  &    5138.3252 &     14.0683 \\  
\textbf{  175}& Q.Hisca    $_{15}$ &15 &  3 &  &    5167.8560 &     14.1491 \\  
\textbf{  176}& Q.Ta       $_{16}$ &16 &  4 &  &    5197.3867 &     14.2300 \\  
\textbf{  177}& Q.Cuhupcua $_{17}$ &17 &  5 &  &    5226.9175 &     14.3108 \\  
\textbf{  178}& Q.Suhusa   $_{18}$ &18 &  6 &  &    5256.4482 &     14.3917 \\  
\textbf{  179}& Q.Aca      $_{19}$ &19 &  7 &  &    5285.9790 &     14.4725 \\  
\textbf{  180}& Gueta    $_{20}$ &20 &  8 & \zocam{9} &    5315.5098 &     14.5534 \\  
\textbf{  181}&  Ata      $_{1}$ &21 &  9 &  &    5345.0405 &     14.6342 \\  
\textbf{  182}&  Bosa     $_{2}$ &22 & 10 &  &    5374.5713 &     14.7151 \\  
\textbf{  183}&  Mica     $_{3}$ &23 & 11 &  &    5404.1021 &     14.7959 \\  
\textbf{  184}&  Muihica  $_{4}$ &24 & 12 &  &    5433.6328 &     14.8768 \\  
\textbf{  185}&  Hisca    $_{5}$ &25 & 13 & \acrot{5},\revolucion{} &    5463.1636 &     14.9576 \\  
\textbf{  186}&  Ta       $_{6}$ &26 &  1 & \sementera{} &    5492.6943 &     15.0385 \\  
\textbf{  187}&  Cuhupcua $_{7}$ &27 &  2 &  &    5522.2251 &     15.1193 \\  
\textbf{  188}&  Suhusa   $_{8}$ &28 &  3 &  &    5551.7559 &     15.2002 \\  
\textbf{  189}&  Aca      $_{9}$ &29 &  4 &  &    5581.2866 &     15.2810 \\  
\textbf{  190}&  Ubchihica$_{10}$ &30 &  5 &  &    5610.8174 &     15.3619 \\  
\textbf{  191}& Q.Ata     $_{11}$ &31 &  6 &  &    5640.3481 &     15.4427 \\  
\textbf{  192}& Q.Bosa     $_{12}$ &32 &  7 &  &    5669.8789 &     15.5236 \\  
\textbf{  193}& Q.Mica     $_{13}$ &33 &  8 &  &    5699.4097 &     15.6045 \\  
\textbf{  194}& Q.Muihica  $_{14}$ &34 &  9 &  &    5728.9404 &     15.6853 \\  
\textbf{  195}& Q.Hisca    $_{15}$ &35 & 10 &  &    5758.4712 &     15.7662 \\  
\textbf{  196}& Q.Ta       $_{16}$ &36 & 11 &  &    5788.0020 &     15.8470 \\  
\textbf{  197}& Q.Cuhupcua $_{17}$ &37 & 12 &  &    5817.5327 &     15.9279 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Suhusa   }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  198}& Q.Suhusa   $_{18}$ & 1 &  1 & \sementera{} &    5847.0635 &     16.0087 \\  
\textbf{  199}& Q.Aca      $_{19}$ & 2 &  2 &  &    5876.5942 &     16.0896 \\  
\textbf{  200}& Gueta    $_{20}$ & 3 &  3 & \zocam{10} &    5906.1250 &     16.1704 \\  
\textbf{  201}&  Ata      $_{1}$ & 4 &  4 &  &    5935.6558 &     16.2513 \\  
\textbf{  202}&  Bosa     $_{2}$ & 5 &  5 &  &    5965.1865 &     16.3321 \\  
\textbf{  203}&  Mica     $_{3}$ & 6 &  6 &  &    5994.7173 &     16.4130 \\  
\textbf{  204}&  Muihica  $_{4}$ & 7 &  7 &  &    6024.2480 &     16.4938 \\  
\textbf{  205}&  Hisca    $_{5}$ & 8 &  8 &  &    6053.7788 &     16.5747 \\  
\textbf{  206}&  Ta       $_{6}$ & 9 &  9 &  &    6083.3096 &     16.6555 \\  
\textbf{  207}&  Cuhupcua $_{7}$ &10 & 10 &  &    6112.8403 &     16.7364 \\  
\textbf{  208}&  Suhusa   $_{8}$ &11 & 11 &  &    6142.3711 &     16.8172 \\  
\textbf{  209}&  Aca      $_{9}$ &12 & 12 &  &    6171.9019 &     16.8981 \\  
\textbf{  210}&  Ubchihica$_{10}$ &13 &  1 & \sementera{} &    6201.4326 &     16.9789 \\  
\textbf{  211}& Q.Ata     $_{11}$ &14 &  2 &  &    6230.9634 &     17.0598 \\  
\textbf{  212}& Q.Bosa     $_{12}$ &15 &  3 &  &    6260.4941 &     17.1407 \\  
\textbf{  213}& Q.Mica     $_{13}$ &16 &  4 &  &    6290.0249 &     17.2215 \\  
\textbf{  214}& Q.Muihica  $_{14}$ &17 &  5 &  &    6319.5557 &     17.3024 \\  
\textbf{  215}& Q.Hisca    $_{15}$ &18 &  6 &  &    6349.0864 &     17.3832 \\  
\textbf{  216}& Q.Ta       $_{16}$ &19 &  7 &  &    6378.6172 &     17.4641 \\  
\textbf{  217}& Q.Cuhupcua $_{17}$ &20 &  8 &  &    6408.1479 &     17.5449 \\  
\textbf{  218}& Q.Suhusa   $_{18}$ &21 &  9 &  &    6437.6787 &     17.6258 \\  
\textbf{  219}& Q.Aca      $_{19}$ &22 & 10 &  &    6467.2095 &     17.7066 \\  
\textbf{  220}& Gueta    $_{20}$ &23 & 11 & \zocam{11} &    6496.7402 &     17.7875 \\  
\textbf{  221}&  Ata      $_{1}$ &24 & 12 &  &    6526.2710 &     17.8683 \\  
\textbf{  222}&  Bosa     $_{2}$ &25 & 13 & \acrot{6} &    6555.8018 &     17.9492 \\  
\textbf{  223}&  Mica     $_{3}$ &26 &  1 & \sementera{} &    6585.3325 &     18.0300 \\  
\textbf{  224}&  Muihica  $_{4}$ &27 &  2 &  &    6614.8633 &     18.1109 \\  
\textbf{  225}&  Hisca    $_{5}$ &28 &  3 &  &    6644.3940 &     18.1917 \\  
\textbf{  226}&  Ta       $_{6}$ &29 &  4 &  &    6673.9248 &     18.2726 \\  
\textbf{  227}&  Cuhupcua $_{7}$ &30 &  5 &  &    6703.4556 &     18.3534 \\  
\textbf{  228}&  Suhusa   $_{8}$ &31 &  6 &  &    6732.9863 &     18.4343 \\  
\textbf{  229}&  Aca      $_{9}$ &32 &  7 &  &    6762.5171 &     18.5151 \\  
\textbf{  230}&  Ubchihica$_{10}$ &33 &  8 &  &    6792.0479 &     18.5960 \\  
\textbf{  231}& Q.Ata     $_{11}$ &34 &  9 &  &    6821.5786 &     18.6768 \\  
\textbf{  232}& Q.Bosa     $_{12}$ &35 & 10 &  &    6851.1094 &     18.7577 \\  
\textbf{  233}& Q.Mica     $_{13}$ &36 & 11 &  &    6880.6401 &     18.8386 \\  
\textbf{  234}& Q.Muihica  $_{14}$ &37 & 12 &  &    6910.1709 &     18.9194 \\ \hline\hline
\multicolumn{7}{|c|}{$1^{\textrm{\scriptsize st}}$ Supplementary series}\\\hline
\textbf{  235}& Q.Hisca    $_{15}$ & 1 &  1 & \sementera{} &    6939.7017 &     19.0003 \\  
\textbf{  236}& Q.Ta       $_{16}$ & 2 &  2 &  &    6969.2324 &     19.0811 \\  
\textbf{  237}& Q.Cuhupcua $_{17}$ & 3 &  3 &  &    6998.7632 &     19.1620 \\  
\textbf{  238}& Q.Suhusa   $_{18}$ & 4 &  4 &  &    7028.2939 &     19.2428 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  239}& Q.Aca      $_{19}$ & 1 &  5 &  &    7057.8247 &     19.3237 \\  
\textbf{  240}& Gueta    $_{20}$ & 2 &  6 & \zocam{12} &    7087.3555 &     19.4045 \\  
\textbf{  241}&  Ata      $_{1}$ & 3 &  7 &  &    7116.8862 &     19.4854 \\  
\textbf{  242}&  Bosa     $_{2}$ & 4 &  8 &  &    7146.4170 &     19.5662 \\  
\textbf{  243}&  Mica     $_{3}$ & 5 &  9 &  &    7175.9478 &     19.6471 \\  
\textbf{  244}&  Muihica  $_{4}$ & 6 & 10 &  &    7205.4785 &     19.7279 \\  
\textbf{  245}&  Hisca    $_{5}$ & 7 & 11 &  &    7235.0093 &     19.8088 \\  
\textbf{  246}&  Ta       $_{6}$ & 8 & 12 &  &    7264.5400 &     19.8896 \\  
\textbf{  247}&  Cuhupcua $_{7}$ & 9 &  1 & \sementera{} &    7294.0708 &     19.9705 \\  
\textbf{  248}&  Suhusa   $_{8}$ &10 &  2 &  &    7323.6016 &     20.0513 \\  
\textbf{  249}&  Aca      $_{9}$ &11 &  3 &  &    7353.1323 &     20.1322 \\  
\textbf{  250}&  Ubchihica$_{10}$ &12 &  4 &  &    7382.6631 &     20.2130 \\  
\textbf{  251}& Q.Ata     $_{11}$ &13 &  5 &  &    7412.1938 &     20.2939 \\  
\textbf{  252}& Q.Bosa     $_{12}$ &14 &  6 &  &    7441.7246 &     20.3748 \\  
\textbf{  253}& Q.Mica     $_{13}$ &15 &  7 &  &    7471.2554 &     20.4556 \\  
\textbf{  254}& Q.Muihica  $_{14}$ &16 &  8 &  &    7500.7861 &     20.5365 \\  
\textbf{  255}& Q.Hisca    $_{15}$ &17 &  9 &  &    7530.3169 &     20.6173 \\  
\textbf{  256}& Q.Ta       $_{16}$ &18 & 10 &  &    7559.8477 &     20.6982 \\  
\textbf{  257}& Q.Cuhupcua $_{17}$ &19 & 11 &  &    7589.3784 &     20.7790 \\  
\textbf{  258}& Q.Suhusa   $_{18}$ &20 & 12 &  &    7618.9092 &     20.8599 \\  
\textbf{  259}& Q.Aca      $_{19}$ &21 & 13 & \acrot{7} &    7648.4399 &     20.9407 \\  
\textbf{  260}& Gueta    $_{20}$ &22 &  1 & \zocam{13},\sementera{} &    7677.9707 &     21.0216 \\  
\textbf{  261}&  Ata      $_{1}$ &23 &  2 &  &    7707.5015 &     21.1024 \\  
\textbf{  262}&  Bosa     $_{2}$ &24 &  3 &  &    7737.0322 &     21.1833 \\  
\textbf{  263}&  Mica     $_{3}$ &25 &  4 &  &    7766.5630 &     21.2641 \\  
\textbf{  264}&  Muihica  $_{4}$ &26 &  5 &  &    7796.0938 &     21.3450 \\  
\textbf{  265}&  Hisca    $_{5}$ &27 &  6 &  &    7825.6245 &     21.4258 \\  
\textbf{  266}&  Ta       $_{6}$ &28 &  7 &  &    7855.1553 &     21.5067 \\  
\textbf{  267}&  Cuhupcua $_{7}$ &29 &  8 &  &    7884.6860 &     21.5875 \\  
\textbf{  268}&  Suhusa   $_{8}$ &30 &  9 &  &    7914.2168 &     21.6684 \\  
\textbf{  269}&  Aca      $_{9}$ &31 & 10 &  &    7943.7476 &     21.7492 \\  
\textbf{  270}&  Ubchihica$_{10}$ &32 & 11 &  &    7973.2783 &     21.8301 \\  
\textbf{  271}& Q.Ata     $_{11}$ &33 & 12 &  &    8002.8091 &     21.9109 \\  
\textbf{  272}& Q.Bosa     $_{12}$ &34 &  1 & \sementera{} &    8032.3398 &     21.9918 \\  
\textbf{  273}& Q.Mica     $_{13}$ &35 &  2 &  &    8061.8706 &     22.0727 \\  
\textbf{  274}& Q.Muihica  $_{14}$ &36 &  3 &  &    8091.4014 &     22.1535 \\  
\textbf{  275}& Q.Hisca    $_{15}$ &37 &  4 &  &    8120.9321 &     22.2344 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{  276}& Q.Ta       $_{16}$ & 1 &  5 &  &    8150.4629 &     22.3152 \\  
\textbf{  277}& Q.Cuhupcua $_{17}$ & 2 &  6 &  &    8179.9937 &     22.3961 \\  
\textbf{  278}& Q.Suhusa   $_{18}$ & 3 &  7 &  &    8209.5244 &     22.4769 \\  
\textbf{  279}& Q.Aca      $_{19}$ & 4 &  8 &  &    8239.0547 &     22.5578 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  280}& Gueta    $_{20}$ & 1 &  9 & \zocam{14} &    8268.5850 &     22.6386 \\  
\textbf{  281}&  Ata      $_{1}$ & 2 & 10 &  &    8298.1152 &     22.7195 \\  
\textbf{  282}&  Bosa     $_{2}$ & 3 & 11 &  &    8327.6455 &     22.8003 \\  
\textbf{  283}&  Mica     $_{3}$ & 4 & 12 &  &    8357.1758 &     22.8812 \\  
\textbf{  284}&  Muihica  $_{4}$ & 5 &  1 & \sementera{} &    8386.7061 &     22.9620 \\  
\textbf{  285}&  Hisca    $_{5}$ & 6 &  2 &  &    8416.2363 &     23.0429 \\  
\textbf{  286}&  Ta       $_{6}$ & 7 &  3 &  &    8445.7666 &     23.1237 \\  
\textbf{  287}&  Cuhupcua $_{7}$ & 8 &  4 &  &    8475.2969 &     23.2046 \\  
\textbf{  288}&  Suhusa   $_{8}$ & 9 &  5 &  &    8504.8271 &     23.2854 \\  
\textbf{  289}&  Aca      $_{9}$ &10 &  6 &  &    8534.3574 &     23.3663 \\  
\textbf{  290}&  Ubchihica$_{10}$ &11 &  7 &  &    8563.8877 &     23.4471 \\  
\textbf{  291}& Q.Ata     $_{11}$ &12 &  8 &  &    8593.4180 &     23.5280 \\  
\textbf{  292}& Q.Bosa     $_{12}$ &13 &  9 &  &    8622.9482 &     23.6088 \\  
\textbf{  293}& Q.Mica     $_{13}$ &14 & 10 &  &    8652.4785 &     23.6897 \\  
\textbf{  294}& Q.Muihica  $_{14}$ &15 & 11 &  &    8682.0088 &     23.7705 \\  
\textbf{  295}& Q.Hisca    $_{15}$ &16 & 12 &  &    8711.5391 &     23.8514 \\  
\textbf{  296}& Q.Ta       $_{16}$ &17 & 13 & \acrot{8} &    8741.0693 &     23.9322 \\  
\textbf{  297}& Q.Cuhupcua $_{17}$ &18 &  1 & \sementera{} &    8770.5996 &     24.0131 \\  
\textbf{  298}& Q.Suhusa   $_{18}$ &19 &  2 &  &    8800.1299 &     24.0939 \\  
\textbf{  299}& Q.Aca      $_{19}$ &20 &  3 &  &    8829.6602 &     24.1748 \\  
\textbf{  300}& Gueta    $_{20}$ &21 &  4 & \zocam{15} &    8859.1904 &     24.2556 \\  
\textbf{  301}&  Ata      $_{1}$ &22 &  5 &  &    8888.7207 &     24.3365 \\  
\textbf{  302}&  Bosa     $_{2}$ &23 &  6 &  &    8918.2510 &     24.4173 \\  
\textbf{  303}&  Mica     $_{3}$ &24 &  7 &  &    8947.7812 &     24.4982 \\  
\textbf{  304}&  Muihica  $_{4}$ &25 &  8 &  &    8977.3115 &     24.5790 \\  
\textbf{  305}&  Hisca    $_{5}$ &26 &  9 &  &    9006.8418 &     24.6599 \\  
\textbf{  306}&  Ta       $_{6}$ &27 & 10 &  &    9036.3721 &     24.7407 \\  
\textbf{  307}&  Cuhupcua $_{7}$ &28 & 11 &  &    9065.9023 &     24.8216 \\  
\textbf{  308}&  Suhusa   $_{8}$ &29 & 12 &  &    9095.4326 &     24.9024 \\  
\textbf{  309}&  Aca      $_{9}$ &30 &  1 & \sementera{} &    9124.9629 &     24.9833 \\  
\textbf{  310}&  Ubchihica$_{10}$ &31 &  2 &  &    9154.4932 &     25.0642 \\  
\textbf{  311}& Q.Ata     $_{11}$ &32 &  3 &  &    9184.0234 &     25.1450 \\  
\textbf{  312}& Q.Bosa     $_{12}$ &33 &  4 &  &    9213.5537 &     25.2259 \\  
\textbf{  313}& Q.Mica     $_{13}$ &34 &  5 &  &    9243.0840 &     25.3067 \\  
\textbf{  314}& Q.Muihica  $_{14}$ &35 &  6 &  &    9272.6143 &     25.3876 \\  
\textbf{  315}& Q.Hisca    $_{15}$ &36 &  7 &  &    9302.1445 &     25.4684 \\  
\textbf{  316}& Q.Ta       $_{16}$ &37 &  8 &  &    9331.6748 &     25.5493 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{  317}& Q.Cuhupcua $_{17}$ & 1 &  9 &  &    9361.2051 &     25.6301 \\  
\textbf{  318}& Q.Suhusa   $_{18}$ & 2 & 10 &  &    9390.7354 &     25.7110 \\  
\textbf{  319}& Q.Aca      $_{19}$ & 3 & 11 &  &    9420.2656 &     25.7918 \\  
\textbf{  320}& Gueta    $_{20}$ & 4 & 12 & \zocam{16} &    9449.7959 &     25.8727 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  321}&  Ata      $_{1}$ & 1 &  1 & \sementera{} &    9479.3262 &     25.9535 \\  
\textbf{  322}&  Bosa     $_{2}$ & 2 &  2 &  &    9508.8564 &     26.0344 \\  
\textbf{  323}&  Mica     $_{3}$ & 3 &  3 &  &    9538.3867 &     26.1152 \\  
\textbf{  324}&  Muihica  $_{4}$ & 4 &  4 &  &    9567.9170 &     26.1961 \\  
\textbf{  325}&  Hisca    $_{5}$ & 5 &  5 &  &    9597.4473 &     26.2769 \\  
\textbf{  326}&  Ta       $_{6}$ & 6 &  6 &  &    9626.9775 &     26.3578 \\  
\textbf{  327}&  Cuhupcua $_{7}$ & 7 &  7 &  &    9656.5078 &     26.4386 \\  
\textbf{  328}&  Suhusa   $_{8}$ & 8 &  8 &  &    9686.0381 &     26.5195 \\  
\textbf{  329}&  Aca      $_{9}$ & 9 &  9 &  &    9715.5684 &     26.6003 \\  
\textbf{  330}&  Ubchihica$_{10}$ &10 & 10 &  &    9745.0986 &     26.6812 \\  
\textbf{  331}& Q.Ata     $_{11}$ &11 & 11 &  &    9774.6289 &     26.7620 \\  
\textbf{  332}& Q.Bosa     $_{12}$ &12 & 12 &  &    9804.1592 &     26.8429 \\  
\textbf{  333}& Q.Mica     $_{13}$ &13 & 13 & \acrot{9} &    9833.6895 &     26.9237 \\  
\textbf{  334}& Q.Muihica  $_{14}$ &14 &  1 & \sementera{} &    9863.2197 &     27.0046 \\  
\textbf{  335}& Q.Hisca    $_{15}$ &15 &  2 &  &    9892.7500 &     27.0854 \\  
\textbf{  336}& Q.Ta       $_{16}$ &16 &  3 &  &    9922.2803 &     27.1663 \\  
\textbf{  337}& Q.Cuhupcua $_{17}$ &17 &  4 &  &    9951.8105 &     27.2471 \\  
\textbf{  338}& Q.Suhusa   $_{18}$ &18 &  5 &  &    9981.3408 &     27.3280 \\  
\textbf{  339}& Q.Aca      $_{19}$ &19 &  6 &  &   10010.8711 &     27.4088 \\  
\textbf{  340}& Gueta    $_{20}$ &20 &  7 & \zocam{17} &   10040.4014 &     27.4897 \\  
\textbf{  341}&  Ata      $_{1}$ &21 &  8 &  &   10069.9316 &     27.5705 \\  
\textbf{  342}&  Bosa     $_{2}$ &22 &  9 &  &   10099.4619 &     27.6514 \\  
\textbf{  343}&  Mica     $_{3}$ &23 & 10 &  &   10128.9922 &     27.7322 \\  
\textbf{  344}&  Muihica  $_{4}$ &24 & 11 &  &   10158.5225 &     27.8131 \\  
\textbf{  345}&  Hisca    $_{5}$ &25 & 12 &  &   10188.0527 &     27.8939 \\  
\textbf{  346}&  Ta       $_{6}$ &26 &  1 & \sementera{} &   10217.5830 &     27.9748 \\  
\textbf{  347}&  Cuhupcua $_{7}$ &27 &  2 &  &   10247.1133 &     28.0556 \\  
\textbf{  348}&  Suhusa   $_{8}$ &28 &  3 &  &   10276.6436 &     28.1365 \\  
\textbf{  349}&  Aca      $_{9}$ &29 &  4 &  &   10306.1738 &     28.2173 \\  
\textbf{  350}&  Ubchihica$_{10}$ &30 &  5 &  &   10335.7041 &     28.2982 \\  
\textbf{  351}& Q.Ata     $_{11}$ &31 &  6 &  &   10365.2344 &     28.3790 \\  
\textbf{  352}& Q.Bosa     $_{12}$ &32 &  7 &  &   10394.7646 &     28.4599 \\  
\textbf{  353}& Q.Mica     $_{13}$ &33 &  8 &  &   10424.2949 &     28.5408 \\  
\textbf{  354}& Q.Muihica  $_{14}$ &34 &  9 &  &   10453.8252 &     28.6216 \\  
\textbf{  355}& Q.Hisca    $_{15}$ &35 & 10 &  &   10483.3555 &     28.7025 \\  
\textbf{  356}& Q.Ta       $_{16}$ &36 & 11 &  &   10512.8857 &     28.7833 \\  
\textbf{  357}& Q.Cuhupcua $_{17}$ &37 & 12 &  &   10542.4160 &     28.8642 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Suhusa   }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  358}& Q.Suhusa   $_{18}$ & 1 &  1 & \sementera{} &   10571.9463 &     28.9450 \\  
\textbf{  359}& Q.Aca      $_{19}$ & 2 &  2 &  &   10601.4766 &     29.0259 \\  
\textbf{  360}& Gueta    $_{20}$ & 3 &  3 & \zocam{18} &   10631.0068 &     29.1067 \\  
\textbf{  361}&  Ata      $_{1}$ & 4 &  4 &  &   10660.5371 &     29.1876 \\  
\textbf{  362}&  Bosa     $_{2}$ & 5 &  5 &  &   10690.0674 &     29.2684 \\  
\textbf{  363}&  Mica     $_{3}$ & 6 &  6 &  &   10719.5977 &     29.3493 \\  
\textbf{  364}&  Muihica  $_{4}$ & 7 &  7 &  &   10749.1279 &     29.4301 \\  
\textbf{  365}&  Hisca    $_{5}$ & 8 &  8 &  &   10778.6582 &     29.5110 \\  
\textbf{  366}&  Ta       $_{6}$ & 9 &  9 &  &   10808.1885 &     29.5918 \\  
\textbf{  367}&  Cuhupcua $_{7}$ &10 & 10 &  &   10837.7188 &     29.6727 \\  
\textbf{  368}&  Suhusa   $_{8}$ &11 & 11 &  &   10867.2490 &     29.7535 \\  
\textbf{  369}&  Aca      $_{9}$ &12 & 12 &  &   10896.7793 &     29.8344 \\  
\textbf{  370}&  Ubchihica$_{10}$ &13 & 13 & \acrot{10},\revolucion{} &   10926.3096 &     29.9152 \\  
\textbf{  371}& Q.Ata     $_{11}$ &14 &  1 & \sementera{} &   10955.8398 &     29.9961 \\  
\textbf{  372}& Q.Bosa     $_{12}$ &15 &  2 &  &   10985.3701 &     30.0769 \\  
\textbf{  373}& Q.Mica     $_{13}$ &16 &  3 &  &   11014.9004 &     30.1578 \\  
\textbf{  374}& Q.Muihica  $_{14}$ &17 &  4 &  &   11044.4307 &     30.2386 \\  
\textbf{  375}& Q.Hisca    $_{15}$ &18 &  5 &  &   11073.9609 &     30.3195 \\  
\textbf{  376}& Q.Ta       $_{16}$ &19 &  6 &  &   11103.4912 &     30.4003 \\  
\textbf{  377}& Q.Cuhupcua $_{17}$ &20 &  7 &  &   11133.0215 &     30.4812 \\  
\textbf{  378}& Q.Suhusa   $_{18}$ &21 &  8 &  &   11162.5518 &     30.5620 \\  
\textbf{  379}& Q.Aca      $_{19}$ &22 &  9 &  &   11192.0820 &     30.6429 \\  
\textbf{  380}& Gueta    $_{20}$ &23 & 10 & \zocam{19} &   11221.6123 &     30.7237 \\  
\textbf{  381}&  Ata      $_{1}$ &24 & 11 &  &   11251.1426 &     30.8046 \\  
\textbf{  382}&  Bosa     $_{2}$ &25 & 12 &  &   11280.6729 &     30.8854 \\  
\textbf{  383}&  Mica     $_{3}$ &26 &  1 & \sementera{} &   11310.2031 &     30.9663 \\  
\textbf{  384}&  Muihica  $_{4}$ &27 &  2 &  &   11339.7334 &     31.0471 \\  
\textbf{  385}&  Hisca    $_{5}$ &28 &  3 &  &   11369.2637 &     31.1280 \\  
\textbf{  386}&  Ta       $_{6}$ &29 &  4 &  &   11398.7939 &     31.2088 \\  
\textbf{  387}&  Cuhupcua $_{7}$ &30 &  5 &  &   11428.3242 &     31.2897 \\  
\textbf{  388}&  Suhusa   $_{8}$ &31 &  6 &  &   11457.8545 &     31.3705 \\  
\textbf{  389}&  Aca      $_{9}$ &32 &  7 &  &   11487.3848 &     31.4514 \\  
\textbf{  390}&  Ubchihica$_{10}$ &33 &  8 &  &   11516.9150 &     31.5322 \\  
\textbf{  391}& Q.Ata     $_{11}$ &34 &  9 &  &   11546.4453 &     31.6131 \\  
\textbf{  392}& Q.Bosa     $_{12}$ &35 & 10 &  &   11575.9756 &     31.6939 \\  
\textbf{  393}& Q.Mica     $_{13}$ &36 & 11 &  &   11605.5059 &     31.7748 \\  
\textbf{  394}& Q.Muihica  $_{14}$ &37 & 12 &  &   11635.0361 &     31.8556 \\ \hline\hline
\multicolumn{7}{|c|}{$1^{\textrm{\scriptsize st}}$ Supplementary series}\\\hline
\textbf{  395}& Q.Hisca    $_{15}$ & 1 &  1 & \sementera{} &   11664.5664 &     31.9365 \\  
\textbf{  396}& Q.Ta       $_{16}$ & 2 &  2 &  &   11694.0967 &     32.0173 \\  
\textbf{  397}& Q.Cuhupcua $_{17}$ & 3 &  3 &  &   11723.6270 &     32.0982 \\  
\textbf{  398}& Q.Suhusa   $_{18}$ & 4 &  4 &  &   11753.1572 &     32.1791 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  399}& Q.Aca      $_{19}$ & 1 &  5 &  &   11782.6875 &     32.2599 \\  
\textbf{  400}& Gueta    $_{20}$ & 2 &  6 & \zocam{20},\siglozocam{1} &   11812.2178 &     32.3408 \\  
\textbf{  401}&  Ata      $_{1}$ & 3 &  7 &  &   11841.7480 &     32.4216 \\  
\textbf{  402}&  Bosa     $_{2}$ & 4 &  8 &  &   11871.2783 &     32.5025 \\  
\textbf{  403}&  Mica     $_{3}$ & 5 &  9 &  &   11900.8086 &     32.5833 \\  
\textbf{  404}&  Muihica  $_{4}$ & 6 & 10 &  &   11930.3389 &     32.6642 \\  
\textbf{  405}&  Hisca    $_{5}$ & 7 & 11 &  &   11959.8691 &     32.7450 \\  
\textbf{  406}&  Ta       $_{6}$ & 8 & 12 &  &   11989.3994 &     32.8259 \\  
\textbf{  407}&  Cuhupcua $_{7}$ & 9 & 13 & \acrot{11} &   12018.9297 &     32.9067 \\  
\textbf{  408}&  Suhusa   $_{8}$ &10 &  1 & \sementera{} &   12048.4600 &     32.9876 \\  
\textbf{  409}&  Aca      $_{9}$ &11 &  2 &  &   12077.9902 &     33.0684 \\  
\textbf{  410}&  Ubchihica$_{10}$ &12 &  3 &  &   12107.5205 &     33.1493 \\  
\textbf{  411}& Q.Ata     $_{11}$ &13 &  4 &  &   12137.0508 &     33.2301 \\  
\textbf{  412}& Q.Bosa     $_{12}$ &14 &  5 &  &   12166.5811 &     33.3110 \\  
\textbf{  413}& Q.Mica     $_{13}$ &15 &  6 &  &   12196.1113 &     33.3918 \\  
\textbf{  414}& Q.Muihica  $_{14}$ &16 &  7 &  &   12225.6416 &     33.4727 \\  
\textbf{  415}& Q.Hisca    $_{15}$ &17 &  8 &  &   12255.1719 &     33.5535 \\  
\textbf{  416}& Q.Ta       $_{16}$ &18 &  9 &  &   12284.7021 &     33.6344 \\  
\textbf{  417}& Q.Cuhupcua $_{17}$ &19 & 10 &  &   12314.2324 &     33.7152 \\  
\textbf{  418}& Q.Suhusa   $_{18}$ &20 & 11 &  &   12343.7627 &     33.7961 \\  
\textbf{  419}& Q.Aca      $_{19}$ &21 & 12 &  &   12373.2930 &     33.8769 \\  
\textbf{  420}& Gueta    $_{20}$ &22 &  1 & \zocam{21},\sementera{} &   12402.8232 &     33.9578 \\  
\textbf{  421}&  Ata      $_{1}$ &23 &  2 &  &   12432.3535 &     34.0386 \\  
\textbf{  422}&  Bosa     $_{2}$ &24 &  3 &  &   12461.8838 &     34.1195 \\  
\textbf{  423}&  Mica     $_{3}$ &25 &  4 &  &   12491.4141 &     34.2003 \\  
\textbf{  424}&  Muihica  $_{4}$ &26 &  5 &  &   12520.9443 &     34.2812 \\  
\textbf{  425}&  Hisca    $_{5}$ &27 &  6 &  &   12550.4746 &     34.3620 \\  
\textbf{  426}&  Ta       $_{6}$ &28 &  7 &  &   12580.0049 &     34.4429 \\  
\textbf{  427}&  Cuhupcua $_{7}$ &29 &  8 &  &   12609.5352 &     34.5237 \\  
\textbf{  428}&  Suhusa   $_{8}$ &30 &  9 &  &   12639.0654 &     34.6046 \\  
\textbf{  429}&  Aca      $_{9}$ &31 & 10 &  &   12668.5957 &     34.6854 \\  
\textbf{  430}&  Ubchihica$_{10}$ &32 & 11 &  &   12698.1260 &     34.7663 \\  
\textbf{  431}& Q.Ata     $_{11}$ &33 & 12 &  &   12727.6562 &     34.8471 \\  
\textbf{  432}& Q.Bosa     $_{12}$ &34 &  1 & \sementera{} &   12757.1865 &     34.9280 \\  
\textbf{  433}& Q.Mica     $_{13}$ &35 &  2 &  &   12786.7168 &     35.0088 \\  
\textbf{  434}& Q.Muihica  $_{14}$ &36 &  3 &  &   12816.2471 &     35.0897 \\  
\textbf{  435}& Q.Hisca    $_{15}$ &37 &  4 &  &   12845.7773 &     35.1705 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{  436}& Q.Ta       $_{16}$ & 1 &  5 &  &   12875.3076 &     35.2514 \\  
\textbf{  437}& Q.Cuhupcua $_{17}$ & 2 &  6 &  &   12904.8379 &     35.3322 \\  
\textbf{  438}& Q.Suhusa   $_{18}$ & 3 &  7 &  &   12934.3682 &     35.4131 \\  
\textbf{  439}& Q.Aca      $_{19}$ & 4 &  8 &  &   12963.8984 &     35.4939 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  440}& Gueta    $_{20}$ & 1 &  9 & \zocam{22} &   12993.4287 &     35.5748 \\  
\textbf{  441}&  Ata      $_{1}$ & 2 & 10 &  &   13022.9590 &     35.6557 \\  
\textbf{  442}&  Bosa     $_{2}$ & 3 & 11 &  &   13052.4893 &     35.7365 \\  
\textbf{  443}&  Mica     $_{3}$ & 4 & 12 &  &   13082.0195 &     35.8174 \\  
\textbf{  444}&  Muihica  $_{4}$ & 5 & 13 & \acrot{12} &   13111.5498 &     35.8982 \\  
\textbf{  445}&  Hisca    $_{5}$ & 6 &  1 & \sementera{} &   13141.0801 &     35.9791 \\  
\textbf{  446}&  Ta       $_{6}$ & 7 &  2 &  &   13170.6104 &     36.0599 \\  
\textbf{  447}&  Cuhupcua $_{7}$ & 8 &  3 &  &   13200.1406 &     36.1408 \\  
\textbf{  448}&  Suhusa   $_{8}$ & 9 &  4 &  &   13229.6709 &     36.2216 \\  
\textbf{  449}&  Aca      $_{9}$ &10 &  5 &  &   13259.2012 &     36.3025 \\  
\textbf{  450}&  Ubchihica$_{10}$ &11 &  6 &  &   13288.7314 &     36.3833 \\  
\textbf{  451}& Q.Ata     $_{11}$ &12 &  7 &  &   13318.2617 &     36.4642 \\  
\textbf{  452}& Q.Bosa     $_{12}$ &13 &  8 &  &   13347.7920 &     36.5450 \\  
\textbf{  453}& Q.Mica     $_{13}$ &14 &  9 &  &   13377.3223 &     36.6259 \\  
\textbf{  454}& Q.Muihica  $_{14}$ &15 & 10 &  &   13406.8525 &     36.7067 \\  
\textbf{  455}& Q.Hisca    $_{15}$ &16 & 11 &  &   13436.3828 &     36.7876 \\  
\textbf{  456}& Q.Ta       $_{16}$ &17 & 12 &  &   13465.9131 &     36.8684 \\  
\textbf{  457}& Q.Cuhupcua $_{17}$ &18 &  1 & \sementera{} &   13495.4434 &     36.9493 \\  
\textbf{  458}& Q.Suhusa   $_{18}$ &19 &  2 &  &   13524.9736 &     37.0301 \\  
\textbf{  459}& Q.Aca      $_{19}$ &20 &  3 &  &   13554.5039 &     37.1110 \\  
\textbf{  460}& Gueta    $_{20}$ &21 &  4 & \zocam{23} &   13584.0342 &     37.1918 \\  
\textbf{  461}&  Ata      $_{1}$ &22 &  5 &  &   13613.5645 &     37.2727 \\  
\textbf{  462}&  Bosa     $_{2}$ &23 &  6 &  &   13643.0947 &     37.3535 \\  
\textbf{  463}&  Mica     $_{3}$ &24 &  7 &  &   13672.6250 &     37.4344 \\  
\textbf{  464}&  Muihica  $_{4}$ &25 &  8 &  &   13702.1553 &     37.5152 \\  
\textbf{  465}&  Hisca    $_{5}$ &26 &  9 &  &   13731.6855 &     37.5961 \\  
\textbf{  466}&  Ta       $_{6}$ &27 & 10 &  &   13761.2158 &     37.6769 \\  
\textbf{  467}&  Cuhupcua $_{7}$ &28 & 11 &  &   13790.7461 &     37.7578 \\  
\textbf{  468}&  Suhusa   $_{8}$ &29 & 12 &  &   13820.2764 &     37.8386 \\  
\textbf{  469}&  Aca      $_{9}$ &30 &  1 & \sementera{} &   13849.8066 &     37.9195 \\  
\textbf{  470}&  Ubchihica$_{10}$ &31 &  2 &  &   13879.3369 &     38.0003 \\  
\textbf{  471}& Q.Ata     $_{11}$ &32 &  3 &  &   13908.8672 &     38.0812 \\  
\textbf{  472}& Q.Bosa     $_{12}$ &33 &  4 &  &   13938.3975 &     38.1620 \\  
\textbf{  473}& Q.Mica     $_{13}$ &34 &  5 &  &   13967.9277 &     38.2429 \\  
\textbf{  474}& Q.Muihica  $_{14}$ &35 &  6 &  &   13997.4580 &     38.3237 \\  
\textbf{  475}& Q.Hisca    $_{15}$ &36 &  7 &  &   14026.9883 &     38.4046 \\  
\textbf{  476}& Q.Ta       $_{16}$ &37 &  8 &  &   14056.5186 &     38.4854 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{  477}& Q.Cuhupcua $_{17}$ & 1 &  9 &  &   14086.0488 &     38.5663 \\  
\textbf{  478}& Q.Suhusa   $_{18}$ & 2 & 10 &  &   14115.5791 &     38.6471 \\  
\textbf{  479}& Q.Aca      $_{19}$ & 3 & 11 &  &   14145.1094 &     38.7280 \\  
\textbf{  480}& Gueta    $_{20}$ & 4 & 12 & \zocam{24} &   14174.6396 &     38.8088 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  481}&  Ata      $_{1}$ & 1 & 13 & \acrot{13} &   14204.1699 &     38.8897 \\  
\textbf{  482}&  Bosa     $_{2}$ & 2 &  1 & \sementera{} &   14233.7002 &     38.9705 \\  
\textbf{  483}&  Mica     $_{3}$ & 3 &  2 &  &   14263.2305 &     39.0514 \\  
\textbf{  484}&  Muihica  $_{4}$ & 4 &  3 &  &   14292.7607 &     39.1322 \\  
\textbf{  485}&  Hisca    $_{5}$ & 5 &  4 &  &   14322.2910 &     39.2131 \\  
\textbf{  486}&  Ta       $_{6}$ & 6 &  5 &  &   14351.8213 &     39.2940 \\  
\textbf{  487}&  Cuhupcua $_{7}$ & 7 &  6 &  &   14381.3516 &     39.3748 \\  
\textbf{  488}&  Suhusa   $_{8}$ & 8 &  7 &  &   14410.8818 &     39.4557 \\  
\textbf{  489}&  Aca      $_{9}$ & 9 &  8 &  &   14440.4121 &     39.5365 \\  
\textbf{  490}&  Ubchihica$_{10}$ &10 &  9 &  &   14469.9424 &     39.6174 \\  
\textbf{  491}& Q.Ata     $_{11}$ &11 & 10 &  &   14499.4727 &     39.6982 \\  
\textbf{  492}& Q.Bosa     $_{12}$ &12 & 11 &  &   14529.0029 &     39.7791 \\  
\textbf{  493}& Q.Mica     $_{13}$ &13 & 12 &  &   14558.5332 &     39.8599 \\  
\textbf{  494}& Q.Muihica  $_{14}$ &14 &  1 & \sementera{} &   14588.0635 &     39.9408 \\  
\textbf{  495}& Q.Hisca    $_{15}$ &15 &  2 &  &   14617.5938 &     40.0216 \\  
\textbf{  496}& Q.Ta       $_{16}$ &16 &  3 &  &   14647.1240 &     40.1025 \\  
\textbf{  497}& Q.Cuhupcua $_{17}$ &17 &  4 &  &   14676.6543 &     40.1833 \\  
\textbf{  498}& Q.Suhusa   $_{18}$ &18 &  5 &  &   14706.1846 &     40.2642 \\  
\textbf{  499}& Q.Aca      $_{19}$ &19 &  6 &  &   14735.7148 &     40.3450 \\  
\textbf{  500}& Gueta    $_{20}$ &20 &  7 & \zocam{25} &   14765.2451 &     40.4259 \\  
\textbf{  501}&  Ata      $_{1}$ &21 &  8 &  &   14794.7754 &     40.5067 \\  
\textbf{  502}&  Bosa     $_{2}$ &22 &  9 &  &   14824.3057 &     40.5876 \\  
\textbf{  503}&  Mica     $_{3}$ &23 & 10 &  &   14853.8359 &     40.6684 \\  
\textbf{  504}&  Muihica  $_{4}$ &24 & 11 &  &   14883.3662 &     40.7493 \\  
\textbf{  505}&  Hisca    $_{5}$ &25 & 12 &  &   14912.8965 &     40.8301 \\  
\textbf{  506}&  Ta       $_{6}$ &26 &  1 & \sementera{} &   14942.4268 &     40.9110 \\  
\textbf{  507}&  Cuhupcua $_{7}$ &27 &  2 &  &   14971.9570 &     40.9918 \\  
\textbf{  508}&  Suhusa   $_{8}$ &28 &  3 &  &   15001.4873 &     41.0727 \\  
\textbf{  509}&  Aca      $_{9}$ &29 &  4 &  &   15031.0176 &     41.1535 \\  
\textbf{  510}&  Ubchihica$_{10}$ &30 &  5 &  &   15060.5479 &     41.2344 \\  
\textbf{  511}& Q.Ata     $_{11}$ &31 &  6 &  &   15090.0781 &     41.3152 \\  
\textbf{  512}& Q.Bosa     $_{12}$ &32 &  7 &  &   15119.6084 &     41.3961 \\  
\textbf{  513}& Q.Mica     $_{13}$ &33 &  8 &  &   15149.1387 &     41.4769 \\  
\textbf{  514}& Q.Muihica  $_{14}$ &34 &  9 &  &   15178.6689 &     41.5578 \\  
\textbf{  515}& Q.Hisca    $_{15}$ &35 & 10 &  &   15208.1992 &     41.6386 \\  
\textbf{  516}& Q.Ta       $_{16}$ &36 & 11 &  &   15237.7295 &     41.7195 \\  
\textbf{  517}& Q.Cuhupcua $_{17}$ &37 & 12 &  &   15267.2598 &     41.8003 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Suhusa   }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  518}& Q.Suhusa   $_{18}$ & 1 & 13 & \acrot{14} &   15296.7900 &     41.8812 \\  
\textbf{  519}& Q.Aca      $_{19}$ & 2 &  1 & \sementera{} &   15326.3203 &     41.9620 \\  
\textbf{  520}& Gueta    $_{20}$ & 3 &  2 & \zocam{26} &   15355.8506 &     42.0429 \\  
\textbf{  521}&  Ata      $_{1}$ & 4 &  3 &  &   15385.3809 &     42.1237 \\  
\textbf{  522}&  Bosa     $_{2}$ & 5 &  4 &  &   15414.9111 &     42.2046 \\  
\textbf{  523}&  Mica     $_{3}$ & 6 &  5 &  &   15444.4414 &     42.2854 \\  
\textbf{  524}&  Muihica  $_{4}$ & 7 &  6 &  &   15473.9717 &     42.3663 \\  
\textbf{  525}&  Hisca    $_{5}$ & 8 &  7 &  &   15503.5020 &     42.4471 \\  
\textbf{  526}&  Ta       $_{6}$ & 9 &  8 &  &   15533.0322 &     42.5280 \\  
\textbf{  527}&  Cuhupcua $_{7}$ &10 &  9 &  &   15562.5625 &     42.6088 \\  
\textbf{  528}&  Suhusa   $_{8}$ &11 & 10 &  &   15592.0928 &     42.6897 \\  
\textbf{  529}&  Aca      $_{9}$ &12 & 11 &  &   15621.6230 &     42.7705 \\  
\textbf{  530}&  Ubchihica$_{10}$ &13 & 12 &  &   15651.1533 &     42.8514 \\  
\textbf{  531}& Q.Ata     $_{11}$ &14 &  1 & \sementera{} &   15680.6836 &     42.9323 \\  
\textbf{  532}& Q.Bosa     $_{12}$ &15 &  2 &  &   15710.2139 &     43.0131 \\  
\textbf{  533}& Q.Mica     $_{13}$ &16 &  3 &  &   15739.7441 &     43.0940 \\  
\textbf{  534}& Q.Muihica  $_{14}$ &17 &  4 &  &   15769.2744 &     43.1748 \\  
\textbf{  535}& Q.Hisca    $_{15}$ &18 &  5 &  &   15798.8047 &     43.2557 \\  
\textbf{  536}& Q.Ta       $_{16}$ &19 &  6 &  &   15828.3350 &     43.3365 \\  
\textbf{  537}& Q.Cuhupcua $_{17}$ &20 &  7 &  &   15857.8652 &     43.4174 \\  
\textbf{  538}& Q.Suhusa   $_{18}$ &21 &  8 &  &   15887.3955 &     43.4982 \\  
\textbf{  539}& Q.Aca      $_{19}$ &22 &  9 &  &   15916.9258 &     43.5791 \\  
\textbf{  540}& Gueta    $_{20}$ &23 & 10 & \zocam{27} &   15946.4561 &     43.6599 \\  
\textbf{  541}&  Ata      $_{1}$ &24 & 11 &  &   15975.9863 &     43.7408 \\  
\textbf{  542}&  Bosa     $_{2}$ &25 & 12 &  &   16005.5166 &     43.8216 \\  
\textbf{  543}&  Mica     $_{3}$ &26 &  1 & \sementera{} &   16035.0469 &     43.9025 \\  
\textbf{  544}&  Muihica  $_{4}$ &27 &  2 &  &   16064.5771 &     43.9833 \\  
\textbf{  545}&  Hisca    $_{5}$ &28 &  3 &  &   16094.1074 &     44.0642 \\  
\textbf{  546}&  Ta       $_{6}$ &29 &  4 &  &   16123.6377 &     44.1450 \\  
\textbf{  547}&  Cuhupcua $_{7}$ &30 &  5 &  &   16153.1680 &     44.2259 \\  
\textbf{  548}&  Suhusa   $_{8}$ &31 &  6 &  &   16182.6982 &     44.3067 \\  
\textbf{  549}&  Aca      $_{9}$ &32 &  7 &  &   16212.2285 &     44.3876 \\  
\textbf{  550}&  Ubchihica$_{10}$ &33 &  8 &  &   16241.7588 &     44.4684 \\  
\textbf{  551}& Q.Ata     $_{11}$ &34 &  9 &  &   16271.2891 &     44.5493 \\  
\textbf{  552}& Q.Bosa     $_{12}$ &35 & 10 &  &   16300.8193 &     44.6301 \\  
\textbf{  553}& Q.Mica     $_{13}$ &36 & 11 &  &   16330.3496 &     44.7110 \\  
\textbf{  554}& Q.Muihica  $_{14}$ &37 & 12 &  &   16359.8799 &     44.7918 \\ \hline\hline
\multicolumn{7}{|c|}{$1^{\textrm{\scriptsize st}}$ Supplementary series}\\\hline
\textbf{  555}& Q.Hisca    $_{15}$ & 1 & 13 & \acrot{15},\revolucion{} &   16389.4102 &     44.8727 \\  
\textbf{  556}& Q.Ta       $_{16}$ & 2 &  1 & \sementera{} &   16418.9414 &     44.9535 \\  
\textbf{  557}& Q.Cuhupcua $_{17}$ & 3 &  2 &  &   16448.4727 &     45.0344 \\  
\textbf{  558}& Q.Suhusa   $_{18}$ & 4 &  3 &  &   16478.0039 &     45.1152 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  559}& Q.Aca      $_{19}$ & 1 &  4 &  &   16507.5352 &     45.1961 \\  
\textbf{  560}& Gueta    $_{20}$ & 2 &  5 & \zocam{28} &   16537.0664 &     45.2770 \\  
\textbf{  561}&  Ata      $_{1}$ & 3 &  6 &  &   16566.5977 &     45.3578 \\  
\textbf{  562}&  Bosa     $_{2}$ & 4 &  7 &  &   16596.1289 &     45.4387 \\  
\textbf{  563}&  Mica     $_{3}$ & 5 &  8 &  &   16625.6602 &     45.5195 \\  
\textbf{  564}&  Muihica  $_{4}$ & 6 &  9 &  &   16655.1914 &     45.6004 \\  
\textbf{  565}&  Hisca    $_{5}$ & 7 & 10 &  &   16684.7227 &     45.6812 \\  
\textbf{  566}&  Ta       $_{6}$ & 8 & 11 &  &   16714.2539 &     45.7621 \\  
\textbf{  567}&  Cuhupcua $_{7}$ & 9 & 12 &  &   16743.7852 &     45.8429 \\  
\textbf{  568}&  Suhusa   $_{8}$ &10 &  1 & \sementera{} &   16773.3164 &     45.9238 \\  
\textbf{  569}&  Aca      $_{9}$ &11 &  2 &  &   16802.8477 &     46.0046 \\  
\textbf{  570}&  Ubchihica$_{10}$ &12 &  3 &  &   16832.3789 &     46.0855 \\  
\textbf{  571}& Q.Ata     $_{11}$ &13 &  4 &  &   16861.9102 &     46.1663 \\  
\textbf{  572}& Q.Bosa     $_{12}$ &14 &  5 &  &   16891.4414 &     46.2472 \\  
\textbf{  573}& Q.Mica     $_{13}$ &15 &  6 &  &   16920.9727 &     46.3280 \\  
\textbf{  574}& Q.Muihica  $_{14}$ &16 &  7 &  &   16950.5039 &     46.4089 \\  
\textbf{  575}& Q.Hisca    $_{15}$ &17 &  8 &  &   16980.0352 &     46.4898 \\  
\textbf{  576}& Q.Ta       $_{16}$ &18 &  9 &  &   17009.5664 &     46.5706 \\  
\textbf{  577}& Q.Cuhupcua $_{17}$ &19 & 10 &  &   17039.0977 &     46.6515 \\  
\textbf{  578}& Q.Suhusa   $_{18}$ &20 & 11 &  &   17068.6289 &     46.7323 \\  
\textbf{  579}& Q.Aca      $_{19}$ &21 & 12 &  &   17098.1602 &     46.8132 \\  
\textbf{  580}& Gueta    $_{20}$ &22 &  1 & \zocam{29},\sementera{} &   17127.6914 &     46.8940 \\  
\textbf{  581}&  Ata      $_{1}$ &23 &  2 &  &   17157.2227 &     46.9749 \\  
\textbf{  582}&  Bosa     $_{2}$ &24 &  3 &  &   17186.7539 &     47.0557 \\  
\textbf{  583}&  Mica     $_{3}$ &25 &  4 &  &   17216.2852 &     47.1366 \\  
\textbf{  584}&  Muihica  $_{4}$ &26 &  5 &  &   17245.8164 &     47.2174 \\  
\textbf{  585}&  Hisca    $_{5}$ &27 &  6 &  &   17275.3477 &     47.2983 \\  
\textbf{  586}&  Ta       $_{6}$ &28 &  7 &  &   17304.8789 &     47.3792 \\  
\textbf{  587}&  Cuhupcua $_{7}$ &29 &  8 &  &   17334.4102 &     47.4600 \\  
\textbf{  588}&  Suhusa   $_{8}$ &30 &  9 &  &   17363.9414 &     47.5409 \\  
\textbf{  589}&  Aca      $_{9}$ &31 & 10 &  &   17393.4727 &     47.6217 \\  
\textbf{  590}&  Ubchihica$_{10}$ &32 & 11 &  &   17423.0039 &     47.7026 \\  
\textbf{  591}& Q.Ata     $_{11}$ &33 & 12 &  &   17452.5352 &     47.7834 \\  
\textbf{  592}& Q.Bosa     $_{12}$ &34 & 13 & \acrot{16} &   17482.0664 &     47.8643 \\  
\textbf{  593}& Q.Mica     $_{13}$ &35 &  1 & \sementera{} &   17511.5977 &     47.9451 \\  
\textbf{  594}& Q.Muihica  $_{14}$ &36 &  2 &  &   17541.1289 &     48.0260 \\  
\textbf{  595}& Q.Hisca    $_{15}$ &37 &  3 &  &   17570.6602 &     48.1068 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{  596}& Q.Ta       $_{16}$ & 1 &  4 &  &   17600.1914 &     48.1877 \\  
\textbf{  597}& Q.Cuhupcua $_{17}$ & 2 &  5 &  &   17629.7227 &     48.2685 \\  
\textbf{  598}& Q.Suhusa   $_{18}$ & 3 &  6 &  &   17659.2539 &     48.3494 \\  
\textbf{  599}& Q.Aca      $_{19}$ & 4 &  7 &  &   17688.7852 &     48.4302 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  600}& Gueta    $_{20}$ & 1 &  8 & \zocam{30} &   17718.3164 &     48.5111 \\  
\textbf{  601}&  Ata      $_{1}$ & 2 &  9 &  &   17747.8477 &     48.5920 \\  
\textbf{  602}&  Bosa     $_{2}$ & 3 & 10 &  &   17777.3789 &     48.6728 \\  
\textbf{  603}&  Mica     $_{3}$ & 4 & 11 &  &   17806.9102 &     48.7537 \\  
\textbf{  604}&  Muihica  $_{4}$ & 5 & 12 &  &   17836.4414 &     48.8345 \\  
\textbf{  605}&  Hisca    $_{5}$ & 6 &  1 & \sementera{} &   17865.9727 &     48.9154 \\  
\textbf{  606}&  Ta       $_{6}$ & 7 &  2 &  &   17895.5039 &     48.9962 \\  
\textbf{  607}&  Cuhupcua $_{7}$ & 8 &  3 &  &   17925.0352 &     49.0771 \\  
\textbf{  608}&  Suhusa   $_{8}$ & 9 &  4 &  &   17954.5664 &     49.1579 \\  
\textbf{  609}&  Aca      $_{9}$ &10 &  5 &  &   17984.0977 &     49.2388 \\  
\textbf{  610}&  Ubchihica$_{10}$ &11 &  6 &  &   18013.6289 &     49.3196 \\  
\textbf{  611}& Q.Ata     $_{11}$ &12 &  7 &  &   18043.1602 &     49.4005 \\  
\textbf{  612}& Q.Bosa     $_{12}$ &13 &  8 &  &   18072.6914 &     49.4813 \\  
\textbf{  613}& Q.Mica     $_{13}$ &14 &  9 &  &   18102.2227 &     49.5622 \\  
\textbf{  614}& Q.Muihica  $_{14}$ &15 & 10 &  &   18131.7539 &     49.6431 \\  
\textbf{  615}& Q.Hisca    $_{15}$ &16 & 11 &  &   18161.2852 &     49.7239 \\  
\textbf{  616}& Q.Ta       $_{16}$ &17 & 12 &  &   18190.8164 &     49.8048 \\  
\textbf{  617}& Q.Cuhupcua $_{17}$ &18 &  1 & \sementera{} &   18220.3477 &     49.8856 \\  
\textbf{  618}& Q.Suhusa   $_{18}$ &19 &  2 &  &   18249.8789 &     49.9665 \\  
\textbf{  619}& Q.Aca      $_{19}$ &20 &  3 &  &   18279.4102 &     50.0473 \\  
\textbf{  620}& Gueta    $_{20}$ &21 &  4 & \zocam{31} &   18308.9414 &     50.1282 \\  
\textbf{  621}&  Ata      $_{1}$ &22 &  5 &  &   18338.4727 &     50.2090 \\  
\textbf{  622}&  Bosa     $_{2}$ &23 &  6 &  &   18368.0039 &     50.2899 \\  
\textbf{  623}&  Mica     $_{3}$ &24 &  7 &  &   18397.5352 &     50.3707 \\  
\textbf{  624}&  Muihica  $_{4}$ &25 &  8 &  &   18427.0664 &     50.4516 \\  
\textbf{  625}&  Hisca    $_{5}$ &26 &  9 &  &   18456.5977 &     50.5324 \\  
\textbf{  626}&  Ta       $_{6}$ &27 & 10 &  &   18486.1289 &     50.6133 \\  
\textbf{  627}&  Cuhupcua $_{7}$ &28 & 11 &  &   18515.6602 &     50.6942 \\  
\textbf{  628}&  Suhusa   $_{8}$ &29 & 12 &  &   18545.1914 &     50.7750 \\  
\textbf{  629}&  Aca      $_{9}$ &30 & 13 & \acrot{17} &   18574.7227 &     50.8559 \\  
\textbf{  630}&  Ubchihica$_{10}$ &31 &  1 & \sementera{} &   18604.2539 &     50.9367 \\  
\textbf{  631}& Q.Ata     $_{11}$ &32 &  2 &  &   18633.7852 &     51.0176 \\  
\textbf{  632}& Q.Bosa     $_{12}$ &33 &  3 &  &   18663.3164 &     51.0984 \\  
\textbf{  633}& Q.Mica     $_{13}$ &34 &  4 &  &   18692.8477 &     51.1793 \\  
\textbf{  634}& Q.Muihica  $_{14}$ &35 &  5 &  &   18722.3789 &     51.2601 \\  
\textbf{  635}& Q.Hisca    $_{15}$ &36 &  6 &  &   18751.9102 &     51.3410 \\  
\textbf{  636}& Q.Ta       $_{16}$ &37 &  7 &  &   18781.4414 &     51.4218 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{  637}& Q.Cuhupcua $_{17}$ & 1 &  8 &  &   18810.9727 &     51.5027 \\  
\textbf{  638}& Q.Suhusa   $_{18}$ & 2 &  9 &  &   18840.5039 &     51.5835 \\  
\textbf{  639}& Q.Aca      $_{19}$ & 3 & 10 &  &   18870.0352 &     51.6644 \\  
\textbf{  640}& Gueta    $_{20}$ & 4 & 11 & \zocam{32} &   18899.5664 &     51.7453 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  641}&  Ata      $_{1}$ & 1 & 12 &  &   18929.0977 &     51.8261 \\  
\textbf{  642}&  Bosa     $_{2}$ & 2 &  1 & \sementera{} &   18958.6289 &     51.9070 \\  
\textbf{  643}&  Mica     $_{3}$ & 3 &  2 &  &   18988.1602 &     51.9878 \\  
\textbf{  644}&  Muihica  $_{4}$ & 4 &  3 &  &   19017.6914 &     52.0687 \\  
\textbf{  645}&  Hisca    $_{5}$ & 5 &  4 &  &   19047.2227 &     52.1495 \\  
\textbf{  646}&  Ta       $_{6}$ & 6 &  5 &  &   19076.7539 &     52.2304 \\  
\textbf{  647}&  Cuhupcua $_{7}$ & 7 &  6 &  &   19106.2852 &     52.3112 \\  
\textbf{  648}&  Suhusa   $_{8}$ & 8 &  7 &  &   19135.8164 &     52.3921 \\  
\textbf{  649}&  Aca      $_{9}$ & 9 &  8 &  &   19165.3477 &     52.4729 \\  
\textbf{  650}&  Ubchihica$_{10}$ &10 &  9 &  &   19194.8789 &     52.5538 \\  
\textbf{  651}& Q.Ata     $_{11}$ &11 & 10 &  &   19224.4102 &     52.6346 \\  
\textbf{  652}& Q.Bosa     $_{12}$ &12 & 11 &  &   19253.9414 &     52.7155 \\  
\textbf{  653}& Q.Mica     $_{13}$ &13 & 12 &  &   19283.4727 &     52.7964 \\  
\textbf{  654}& Q.Muihica  $_{14}$ &14 &  1 & \sementera{} &   19313.0039 &     52.8772 \\  
\textbf{  655}& Q.Hisca    $_{15}$ &15 &  2 &  &   19342.5352 &     52.9581 \\  
\textbf{  656}& Q.Ta       $_{16}$ &16 &  3 &  &   19372.0664 &     53.0389 \\  
\textbf{  657}& Q.Cuhupcua $_{17}$ &17 &  4 &  &   19401.5977 &     53.1198 \\  
\textbf{  658}& Q.Suhusa   $_{18}$ &18 &  5 &  &   19431.1289 &     53.2006 \\  
\textbf{  659}& Q.Aca      $_{19}$ &19 &  6 &  &   19460.6602 &     53.2815 \\  
\textbf{  660}& Gueta    $_{20}$ &20 &  7 & \zocam{33} &   19490.1914 &     53.3623 \\  
\textbf{  661}&  Ata      $_{1}$ &21 &  8 &  &   19519.7227 &     53.4432 \\  
\textbf{  662}&  Bosa     $_{2}$ &22 &  9 &  &   19549.2539 &     53.5240 \\  
\textbf{  663}&  Mica     $_{3}$ &23 & 10 &  &   19578.7852 &     53.6049 \\  
\textbf{  664}&  Muihica  $_{4}$ &24 & 11 &  &   19608.3164 &     53.6857 \\  
\textbf{  665}&  Hisca    $_{5}$ &25 & 12 &  &   19637.8477 &     53.7666 \\  
\textbf{  666}&  Ta       $_{6}$ &26 & 13 & \acrot{18} &   19667.3789 &     53.8475 \\  
\textbf{  667}&  Cuhupcua $_{7}$ &27 &  1 & \sementera{} &   19696.9102 &     53.9283 \\  
\textbf{  668}&  Suhusa   $_{8}$ &28 &  2 &  &   19726.4414 &     54.0092 \\  
\textbf{  669}&  Aca      $_{9}$ &29 &  3 &  &   19755.9727 &     54.0900 \\  
\textbf{  670}&  Ubchihica$_{10}$ &30 &  4 &  &   19785.5039 &     54.1709 \\  
\textbf{  671}& Q.Ata     $_{11}$ &31 &  5 &  &   19815.0352 &     54.2517 \\  
\textbf{  672}& Q.Bosa     $_{12}$ &32 &  6 &  &   19844.5664 &     54.3326 \\  
\textbf{  673}& Q.Mica     $_{13}$ &33 &  7 &  &   19874.0977 &     54.4134 \\  
\textbf{  674}& Q.Muihica  $_{14}$ &34 &  8 &  &   19903.6289 &     54.4943 \\  
\textbf{  675}& Q.Hisca    $_{15}$ &35 &  9 &  &   19933.1602 &     54.5751 \\  
\textbf{  676}& Q.Ta       $_{16}$ &36 & 10 &  &   19962.6914 &     54.6560 \\  
\textbf{  677}& Q.Cuhupcua $_{17}$ &37 & 11 &  &   19992.2227 &     54.7368 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Suhusa   }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  678}& Q.Suhusa   $_{18}$ & 1 & 12 &  &   20021.7539 &     54.8177 \\  
\textbf{  679}& Q.Aca      $_{19}$ & 2 &  1 & \sementera{} &   20051.2852 &     54.8986 \\  
\textbf{  680}& Gueta    $_{20}$ & 3 &  2 & \zocam{34} &   20080.8164 &     54.9794 \\  
\textbf{  681}&  Ata      $_{1}$ & 4 &  3 &  &   20110.3477 &     55.0603 \\  
\textbf{  682}&  Bosa     $_{2}$ & 5 &  4 &  &   20139.8789 &     55.1411 \\  
\textbf{  683}&  Mica     $_{3}$ & 6 &  5 &  &   20169.4102 &     55.2220 \\  
\textbf{  684}&  Muihica  $_{4}$ & 7 &  6 &  &   20198.9414 &     55.3028 \\  
\textbf{  685}&  Hisca    $_{5}$ & 8 &  7 &  &   20228.4727 &     55.3837 \\  
\textbf{  686}&  Ta       $_{6}$ & 9 &  8 &  &   20258.0039 &     55.4645 \\  
\textbf{  687}&  Cuhupcua $_{7}$ &10 &  9 &  &   20287.5352 &     55.5454 \\  
\textbf{  688}&  Suhusa   $_{8}$ &11 & 10 &  &   20317.0664 &     55.6262 \\  
\textbf{  689}&  Aca      $_{9}$ &12 & 11 &  &   20346.5977 &     55.7071 \\  
\textbf{  690}&  Ubchihica$_{10}$ &13 & 12 &  &   20376.1289 &     55.7879 \\  
\textbf{  691}& Q.Ata     $_{11}$ &14 &  1 & \sementera{} &   20405.6602 &     55.8688 \\  
\textbf{  692}& Q.Bosa     $_{12}$ &15 &  2 &  &   20435.1914 &     55.9497 \\  
\textbf{  693}& Q.Mica     $_{13}$ &16 &  3 &  &   20464.7227 &     56.0305 \\  
\textbf{  694}& Q.Muihica  $_{14}$ &17 &  4 &  &   20494.2539 &     56.1114 \\  
\textbf{  695}& Q.Hisca    $_{15}$ &18 &  5 &  &   20523.7852 &     56.1922 \\  
\textbf{  696}& Q.Ta       $_{16}$ &19 &  6 &  &   20553.3164 &     56.2731 \\  
\textbf{  697}& Q.Cuhupcua $_{17}$ &20 &  7 &  &   20582.8477 &     56.3539 \\  
\textbf{  698}& Q.Suhusa   $_{18}$ &21 &  8 &  &   20612.3789 &     56.4348 \\  
\textbf{  699}& Q.Aca      $_{19}$ &22 &  9 &  &   20641.9102 &     56.5156 \\  
\textbf{  700}& Gueta    $_{20}$ &23 & 10 & \zocam{35} &   20671.4414 &     56.5965 \\  
\textbf{  701}&  Ata      $_{1}$ &24 & 11 &  &   20700.9727 &     56.6773 \\  
\textbf{  702}&  Bosa     $_{2}$ &25 & 12 &  &   20730.5039 &     56.7582 \\  
\textbf{  703}&  Mica     $_{3}$ &26 & 13 & \acrot{19} &   20760.0352 &     56.8390 \\  
\textbf{  704}&  Muihica  $_{4}$ &27 &  1 & \sementera{} &   20789.5664 &     56.9199 \\  
\textbf{  705}&  Hisca    $_{5}$ &28 &  2 &  &   20819.0977 &     57.0008 \\  
\textbf{  706}&  Ta       $_{6}$ &29 &  3 &  &   20848.6289 &     57.0816 \\  
\textbf{  707}&  Cuhupcua $_{7}$ &30 &  4 &  &   20878.1602 &     57.1625 \\  
\textbf{  708}&  Suhusa   $_{8}$ &31 &  5 &  &   20907.6914 &     57.2433 \\  
\textbf{  709}&  Aca      $_{9}$ &32 &  6 &  &   20937.2227 &     57.3242 \\  
\textbf{  710}&  Ubchihica$_{10}$ &33 &  7 &  &   20966.7539 &     57.4050 \\  
\textbf{  711}& Q.Ata     $_{11}$ &34 &  8 &  &   20996.2852 &     57.4859 \\  
\textbf{  712}& Q.Bosa     $_{12}$ &35 &  9 &  &   21025.8164 &     57.5667 \\  
\textbf{  713}& Q.Mica     $_{13}$ &36 & 10 &  &   21055.3477 &     57.6476 \\  
\textbf{  714}& Q.Muihica  $_{14}$ &37 & 11 &  &   21084.8789 &     57.7284 \\ \hline\hline
\multicolumn{7}{|c|}{$1^{\textrm{\scriptsize st}}$ Supplementary series}\\\hline
\textbf{  715}& Q.Hisca    $_{15}$ & 1 & 12 &  &   21114.4102 &     57.8093 \\  
\textbf{  716}& Q.Ta       $_{16}$ & 2 &  1 & \sementera{} &   21143.9414 &     57.8901 \\  
\textbf{  717}& Q.Cuhupcua $_{17}$ & 3 &  2 &  &   21173.4727 &     57.9710 \\  
\textbf{  718}& Q.Suhusa   $_{18}$ & 4 &  3 &  &   21203.0039 &     58.0519 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  719}& Q.Aca      $_{19}$ & 1 &  4 &  &   21232.5352 &     58.1327 \\  
\textbf{  720}& Gueta    $_{20}$ & 2 &  5 & \zocam{36} &   21262.0664 &     58.2136 \\  
\textbf{  721}&  Ata      $_{1}$ & 3 &  6 &  &   21291.5977 &     58.2944 \\  
\textbf{  722}&  Bosa     $_{2}$ & 4 &  7 &  &   21321.1289 &     58.3753 \\  
\textbf{  723}&  Mica     $_{3}$ & 5 &  8 &  &   21350.6602 &     58.4561 \\  
\textbf{  724}&  Muihica  $_{4}$ & 6 &  9 &  &   21380.1914 &     58.5370 \\  
\textbf{  725}&  Hisca    $_{5}$ & 7 & 10 &  &   21409.7227 &     58.6178 \\  
\textbf{  726}&  Ta       $_{6}$ & 8 & 11 &  &   21439.2539 &     58.6987 \\  
\textbf{  727}&  Cuhupcua $_{7}$ & 9 & 12 &  &   21468.7852 &     58.7795 \\  
\textbf{  728}&  Suhusa   $_{8}$ &10 &  1 & \sementera{} &   21498.3164 &     58.8604 \\  
\textbf{  729}&  Aca      $_{9}$ &11 &  2 &  &   21527.8477 &     58.9412 \\  
\textbf{  730}&  Ubchihica$_{10}$ &12 &  3 &  &   21557.3789 &     59.0221 \\  
\textbf{  731}& Q.Ata     $_{11}$ &13 &  4 &  &   21586.9102 &     59.1030 \\  
\textbf{  732}& Q.Bosa     $_{12}$ &14 &  5 &  &   21616.4414 &     59.1838 \\  
\textbf{  733}& Q.Mica     $_{13}$ &15 &  6 &  &   21645.9727 &     59.2647 \\  
\textbf{  734}& Q.Muihica  $_{14}$ &16 &  7 &  &   21675.5039 &     59.3455 \\  
\textbf{  735}& Q.Hisca    $_{15}$ &17 &  8 &  &   21705.0352 &     59.4264 \\  
\textbf{  736}& Q.Ta       $_{16}$ &18 &  9 &  &   21734.5664 &     59.5072 \\  
\textbf{  737}& Q.Cuhupcua $_{17}$ &19 & 10 &  &   21764.0977 &     59.5881 \\  
\textbf{  738}& Q.Suhusa   $_{18}$ &20 & 11 &  &   21793.6289 &     59.6689 \\  
\textbf{  739}& Q.Aca      $_{19}$ &21 & 12 &  &   21823.1602 &     59.7498 \\  
\textbf{  740}& Gueta    $_{20}$ &22 & 13 & \zocam{37},\acrot{20},\revolucion{},\sigloacrot{1} &   21852.6914 &     59.8306 \\  
\textbf{  741}&  Ata      $_{1}$ &23 &  1 & \sementera{} &   21882.2227 &     59.9115 \\  
\textbf{  742}&  Bosa     $_{2}$ &24 &  2 &  &   21911.7539 &     59.9923 \\  
\textbf{  743}&  Mica     $_{3}$ &25 &  3 &  &   21941.2852 &     60.0732 \\  
\textbf{  744}&  Muihica  $_{4}$ &26 &  4 &  &   21970.8164 &     60.1541 \\  
\textbf{  745}&  Hisca    $_{5}$ &27 &  5 &  &   22000.3477 &     60.2349 \\  
\textbf{  746}&  Ta       $_{6}$ &28 &  6 &  &   22029.8789 &     60.3158 \\  
\textbf{  747}&  Cuhupcua $_{7}$ &29 &  7 &  &   22059.4102 &     60.3966 \\  
\textbf{  748}&  Suhusa   $_{8}$ &30 &  8 &  &   22088.9414 &     60.4775 \\  
\textbf{  749}&  Aca      $_{9}$ &31 &  9 &  &   22118.4727 &     60.5583 \\  
\textbf{  750}&  Ubchihica$_{10}$ &32 & 10 &  &   22148.0039 &     60.6392 \\  
\textbf{  751}& Q.Ata     $_{11}$ &33 & 11 &  &   22177.5352 &     60.7200 \\  
\textbf{  752}& Q.Bosa     $_{12}$ &34 & 12 &  &   22207.0664 &     60.8009 \\  
\textbf{  753}& Q.Mica     $_{13}$ &35 &  1 & \sementera{} &   22236.5977 &     60.8817 \\  
\textbf{  754}& Q.Muihica  $_{14}$ &36 &  2 &  &   22266.1289 &     60.9626 \\  
\textbf{  755}& Q.Hisca    $_{15}$ &37 &  3 &  &   22295.6602 &     61.0434 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{  756}& Q.Ta       $_{16}$ & 1 &  4 &  &   22325.1914 &     61.1243 \\  
\textbf{  757}& Q.Cuhupcua $_{17}$ & 2 &  5 &  &   22354.7227 &     61.2052 \\  
\textbf{  758}& Q.Suhusa   $_{18}$ & 3 &  6 &  &   22384.2539 &     61.2860 \\  
\textbf{  759}& Q.Aca      $_{19}$ & 4 &  7 &  &   22413.7852 &     61.3669 \\ \hline\hline
\end{longtable}\newpage
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{  760}& Gueta    $_{20}$ & 1 &  8 & \zocam{38} &   22443.3164 &     61.4477 \\  
\textbf{  761}&  Ata      $_{1}$ & 2 &  9 &  &   22472.8477 &     61.5286 \\  
\textbf{  762}&  Bosa     $_{2}$ & 3 & 10 &  &   22502.3789 &     61.6094 \\  
\textbf{  763}&  Mica     $_{3}$ & 4 & 11 &  &   22531.9102 &     61.6903 \\  
\textbf{  764}&  Muihica  $_{4}$ & 5 & 12 &  &   22561.4414 &     61.7711 \\  
\textbf{  765}&  Hisca    $_{5}$ & 6 &  1 & \sementera{} &   22590.9727 &     61.8520 \\  
\textbf{  766}&  Ta       $_{6}$ & 7 &  2 &  &   22620.5039 &     61.9328 \\  
\textbf{  767}&  Cuhupcua $_{7}$ & 8 &  3 &  &   22650.0352 &     62.0137 \\  
\textbf{  768}&  Suhusa   $_{8}$ & 9 &  4 &  &   22679.5664 &     62.0945 \\  
\textbf{  769}&  Aca      $_{9}$ &10 &  5 &  &   22709.0977 &     62.1754 \\  
\textbf{  770}&  Ubchihica$_{10}$ &11 &  6 &  &   22738.6289 &     62.2563 \\  
\textbf{  771}& Q.Ata     $_{11}$ &12 &  7 &  &   22768.1602 &     62.3371 \\  
\textbf{  772}& Q.Bosa     $_{12}$ &13 &  8 &  &   22797.6914 &     62.4180 \\  
\textbf{  773}& Q.Mica     $_{13}$ &14 &  9 &  &   22827.2227 &     62.4988 \\  
\textbf{  774}& Q.Muihica  $_{14}$ &15 & 10 &  &   22856.7539 &     62.5797 \\  
\textbf{  775}& Q.Hisca    $_{15}$ &16 & 11 &  &   22886.2852 &     62.6605 \\  
\textbf{  776}& Q.Ta       $_{16}$ &17 & 12 &  &   22915.8164 &     62.7414 \\  
\textbf{  777}& Q.Cuhupcua $_{17}$ &18 & 13 & \acrot{21} &   22945.3477 &     62.8222 \\  
\textbf{  778}& Q.Suhusa   $_{18}$ &19 &  1 & \sementera{} &   22974.8789 &     62.9031 \\  
\textbf{  779}& Q.Aca      $_{19}$ &20 &  2 &  &   23004.4102 &     62.9839 \\  
\textbf{  780}& Gueta    $_{20}$ &21 &  3 & \zocam{39} &   23033.9414 &     63.0648 \\  
\textbf{  781}&  Ata      $_{1}$ &22 &  4 &  &   23063.4727 &     63.1456 \\  
\textbf{  782}&  Bosa     $_{2}$ &23 &  5 &  &   23093.0039 &     63.2265 \\  
\textbf{  783}&  Mica     $_{3}$ &24 &  6 &  &   23122.5352 &     63.3074 \\  
\textbf{  784}&  Muihica  $_{4}$ &25 &  7 &  &   23152.0664 &     63.3882 \\  
\textbf{  785}&  Hisca    $_{5}$ &26 &  8 &  &   23181.5977 &     63.4691 \\  
\textbf{  786}&  Ta       $_{6}$ &27 &  9 &  &   23211.1289 &     63.5499 \\  
\textbf{  787}&  Cuhupcua $_{7}$ &28 & 10 &  &   23240.6602 &     63.6308 \\  
\textbf{  788}&  Suhusa   $_{8}$ &29 & 11 &  &   23270.1914 &     63.7116 \\  
\textbf{  789}&  Aca      $_{9}$ &30 & 12 &  &   23299.7227 &     63.7925 \\  
\textbf{  790}&  Ubchihica$_{10}$ &31 &  1 & \sementera{} &   23329.2539 &     63.8733 \\  
\textbf{  791}& Q.Ata     $_{11}$ &32 &  2 &  &   23358.7852 &     63.9542 \\  
\textbf{  792}& Q.Bosa     $_{12}$ &33 &  3 &  &   23388.3164 &     64.0350 \\  
\textbf{  793}& Q.Mica     $_{13}$ &34 &  4 &  &   23417.8477 &     64.1159 \\  
\textbf{  794}& Q.Muihica  $_{14}$ &35 &  5 &  &   23447.3789 &     64.1967 \\  
\textbf{  795}& Q.Hisca    $_{15}$ &36 &  6 &  &   23476.9102 &     64.2776 \\  
\textbf{  796}& Q.Ta       $_{16}$ &37 &  7 &  &   23506.4414 &     64.3585 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{  797}& Q.Cuhupcua $_{17}$ & 1 &  8 &  &   23535.9727 &     64.4393 \\  
\textbf{  798}& Q.Suhusa   $_{18}$ & 2 &  9 &  &   23565.5039 &     64.5202 \\  
\textbf{  799}& Q.Aca      $_{19}$ & 3 & 10 &  &   23595.0352 &     64.6010 \\  
\textbf{  800}& Gueta    $_{20}$ & 4 & 11 & \zocam{40},\siglozocam{2} &   23624.5664 &     64.6819 \\ \hline\hline
\end{longtable}
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ata      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{ 3681}&  Ata      $_{1}$ & 1 &  6 &  &  108704.0938 &    297.6217 \\  
\textbf{ 3682}&  Bosa     $_{2}$ & 2 &  7 &  &  108733.6250 &    297.7025 \\  
\textbf{ 3683}&  Mica     $_{3}$ & 3 &  8 &  &  108763.1562 &    297.7834 \\  
\textbf{ 3684}&  Muihica  $_{4}$ & 4 &  9 &  &  108792.6875 &    297.8643 \\  
\textbf{ 3685}&  Hisca    $_{5}$ & 5 & 10 &  &  108822.2188 &    297.9451 \\  
\textbf{ 3686}&  Ta       $_{6}$ & 6 & 11 &  &  108851.7500 &    298.0260 \\  
\textbf{ 3687}&  Cuhupcua $_{7}$ & 7 & 12 &  &  108881.2812 &    298.1068 \\  
\textbf{ 3688}&  Suhusa   $_{8}$ & 8 &  1 & \sementera{} &  108910.8125 &    298.1877 \\  
\textbf{ 3689}&  Aca      $_{9}$ & 9 &  2 &  &  108940.3438 &    298.2685 \\  
\textbf{ 3690}&  Ubchihica$_{10}$ &10 &  3 &  &  108969.8750 &    298.3494 \\  
\textbf{ 3691}& Q.Ata     $_{11}$ &11 &  4 &  &  108999.4062 &    298.4302 \\  
\textbf{ 3692}& Q.Bosa     $_{12}$ &12 &  5 &  &  109028.9375 &    298.5111 \\  
\textbf{ 3693}& Q.Mica     $_{13}$ &13 &  6 &  &  109058.4688 &    298.5919 \\  
\textbf{ 3694}& Q.Muihica  $_{14}$ &14 &  7 &  &  109088.0000 &    298.6728 \\  
\textbf{ 3695}& Q.Hisca    $_{15}$ &15 &  8 &  &  109117.5312 &    298.7537 \\  
\textbf{ 3696}& Q.Ta       $_{16}$ &16 &  9 &  &  109147.0625 &    298.8345 \\  
\textbf{ 3697}& Q.Cuhupcua $_{17}$ &17 & 10 &  &  109176.5938 &    298.9154 \\  
\textbf{ 3698}& Q.Suhusa   $_{18}$ &18 & 11 &  &  109206.1250 &    298.9962 \\  
\textbf{ 3699}& Q.Aca      $_{19}$ &19 & 12 &  &  109235.6562 &    299.0771 \\  
\textbf{ 3700}& Gueta    $_{20}$ &20 & 13 & \zocam{185},\acrot{100},\revolucion{},\sigloacrot{5},\bxogonoa{1} &  109265.1875 &    299.1579 \\  
\textbf{ 3701}&  Ata      $_{1}$ &21 &  1 & \sementera{} &  109294.7188 &    299.2388 \\  
\textbf{ 3702}&  Bosa     $_{2}$ &22 &  2 &  &  109324.2500 &    299.3196 \\  
\textbf{ 3703}&  Mica     $_{3}$ &23 &  3 &  &  109353.7812 &    299.4005 \\  
\textbf{ 3704}&  Muihica  $_{4}$ &24 &  4 &  &  109383.3125 &    299.4813 \\  
\textbf{ 3705}&  Hisca    $_{5}$ &25 &  5 &  &  109412.8438 &    299.5622 \\  
\textbf{ 3706}&  Ta       $_{6}$ &26 &  6 &  &  109442.3750 &    299.6430 \\  
\textbf{ 3707}&  Cuhupcua $_{7}$ &27 &  7 &  &  109471.9062 &    299.7239 \\  
\textbf{ 3708}&  Suhusa   $_{8}$ &28 &  8 &  &  109501.4375 &    299.8047 \\  
\textbf{ 3709}&  Aca      $_{9}$ &29 &  9 &  &  109530.9688 &    299.8856 \\  
\textbf{ 3710}&  Ubchihica$_{10}$ &30 & 10 &  &  109560.5000 &    299.9665 \\  
\textbf{ 3711}& Q.Ata     $_{11}$ &31 & 11 &  &  109590.0312 &    300.0473 \\  
\textbf{ 3712}& Q.Bosa     $_{12}$ &32 & 12 &  &  109619.5625 &    300.1282 \\  
\textbf{ 3713}& Q.Mica     $_{13}$ &33 &  1 & \sementera{} &  109649.0938 &    300.2090 \\  
\textbf{ 3714}& Q.Muihica  $_{14}$ &34 &  2 &  &  109678.6250 &    300.2899 \\  
\textbf{ 3715}& Q.Hisca    $_{15}$ &35 &  3 &  &  109708.1562 &    300.3707 \\  
\textbf{ 3716}& Q.Ta       $_{16}$ &36 &  4 &  &  109737.6875 &    300.4516 \\  
\textbf{ 3717}& Q.Cuhupcua $_{17}$ &37 &  5 &  &  109767.2188 &    300.5324 \\ \hline\hline
\end{longtable}
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{14799}& Q.Aca      $_{19}$ & 1 & 12 &  &  437032.5312 &   1196.5544 \\  
\textbf{14800}& Gueta    $_{20}$ & 2 & 13 & \zocam{740},\acrot{400},\revolucion{},\siglozocam{37},\sigloacrot{20},\bxogonoa{4} &  437062.0625 &   1196.6353 \\  
\textbf{14801}&  Ata      $_{1}$ & 3 &  1 & \sementera{} &  437091.5938 &   1196.7162 \\  
\textbf{14802}&  Bosa     $_{2}$ & 4 &  2 &  &  437121.1250 &   1196.7970 \\  
\textbf{14803}&  Mica     $_{3}$ & 5 &  3 &  &  437150.6562 &   1196.8778 \\  
\textbf{14804}&  Muihica  $_{4}$ & 6 &  4 &  &  437180.1875 &   1196.9587 \\  
\textbf{14805}&  Hisca    $_{5}$ & 7 &  5 &  &  437209.7188 &   1197.0396 \\  
\textbf{14806}&  Ta       $_{6}$ & 8 &  6 &  &  437239.2500 &   1197.1204 \\  
\textbf{14807}&  Cuhupcua $_{7}$ & 9 &  7 &  &  437268.7812 &   1197.2013 \\  
\textbf{14808}&  Suhusa   $_{8}$ &10 &  8 &  &  437298.3125 &   1197.2821 \\  
\textbf{14809}&  Aca      $_{9}$ &11 &  9 &  &  437327.8438 &   1197.3629 \\  
\textbf{14810}&  Ubchihica$_{10}$ &12 & 10 &  &  437357.3750 &   1197.4438 \\  
\textbf{14811}& Q.Ata     $_{11}$ &13 & 11 &  &  437386.9062 &   1197.5247 \\  
\textbf{14812}& Q.Bosa     $_{12}$ &14 & 12 &  &  437416.4375 &   1197.6055 \\  
\textbf{14813}& Q.Mica     $_{13}$ &15 &  1 & \sementera{} &  437445.9688 &   1197.6864 \\  
\textbf{14814}& Q.Muihica  $_{14}$ &16 &  2 &  &  437475.5000 &   1197.7672 \\  
\textbf{14815}& Q.Hisca    $_{15}$ &17 &  3 &  &  437505.0312 &   1197.8481 \\  
\textbf{14816}& Q.Ta       $_{16}$ &18 &  4 &  &  437534.5625 &   1197.9290 \\  
\textbf{14817}& Q.Cuhupcua $_{17}$ &19 &  5 &  &  437564.0938 &   1198.0098 \\  
\textbf{14818}& Q.Suhusa   $_{18}$ &20 &  6 &  &  437593.6250 &   1198.0907 \\  
\textbf{14819}& Q.Aca      $_{19}$ &21 &  7 &  &  437623.1562 &   1198.1715 \\  
\textbf{14820}& Gueta    $_{20}$ &22 &  8 & \zocam{741} &  437652.6875 &   1198.2523 \\  
\textbf{14821}&  Ata      $_{1}$ &23 &  9 &  &  437682.2188 &   1198.3333 \\  
\textbf{14822}&  Bosa     $_{2}$ &24 & 10 &  &  437711.7500 &   1198.4141 \\  
\textbf{14823}&  Mica     $_{3}$ &25 & 11 &  &  437741.2812 &   1198.4949 \\  
\textbf{14824}&  Muihica  $_{4}$ &26 & 12 &  &  437770.8125 &   1198.5758 \\  
\textbf{14825}&  Hisca    $_{5}$ &27 &  1 & \sementera{} &  437800.3438 &   1198.6566 \\  
\textbf{14826}&  Ta       $_{6}$ &28 &  2 &  &  437829.8750 &   1198.7374 \\  
\textbf{14827}&  Cuhupcua $_{7}$ &29 &  3 &  &  437859.4062 &   1198.8184 \\  
\textbf{14828}&  Suhusa   $_{8}$ &30 &  4 &  &  437888.9375 &   1198.8992 \\  
\textbf{14829}&  Aca      $_{9}$ &31 &  5 &  &  437918.4688 &   1198.9801 \\  
\textbf{14830}&  Ubchihica$_{10}$ &32 &  6 &  &  437948.0000 &   1199.0609 \\  
\textbf{14831}& Q.Ata     $_{11}$ &33 &  7 &  &  437977.5312 &   1199.1417 \\  
\textbf{14832}& Q.Bosa     $_{12}$ &34 &  8 &  &  438007.0625 &   1199.2227 \\  
\textbf{14833}& Q.Mica     $_{13}$ &35 &  9 &  &  438036.5938 &   1199.3035 \\  
\textbf{14834}& Q.Muihica  $_{14}$ &36 & 10 &  &  438066.1250 &   1199.3843 \\  
\textbf{14835}& Q.Hisca    $_{15}$ &37 & 11 &  &  438095.6562 &   1199.4652 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{14836}& Q.Ta       $_{16}$ & 1 & 12 &  &  438125.1875 &   1199.5460 \\  
\textbf{14837}& Q.Cuhupcua $_{17}$ & 2 & 13 & \acrot{401} &  438154.7188 &   1199.6268 \\  
\textbf{14838}& Q.Suhusa   $_{18}$ & 3 &  1 & \sementera{} &  438184.2500 &   1199.7078 \\  
\textbf{14839}& Q.Aca      $_{19}$ & 4 &  2 &  &  438213.7812 &   1199.7886 \\ \hline\hline
\end{longtable}
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Ubchihica}}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{29560}& Gueta    $_{20}$ & 1 & 10 & \zocam{1478} &  872574.3750 &   2389.0276 \\  
\textbf{29561}&  Ata      $_{1}$ & 2 & 11 &  &  872603.8750 &   2389.1082 \\  
\textbf{29562}&  Bosa     $_{2}$ & 3 & 12 &  &  872633.3750 &   2389.1890 \\  
\textbf{29563}&  Mica     $_{3}$ & 4 & 13 & \acrot{799} &  872662.8750 &   2389.2698 \\  
\textbf{29564}&  Muihica  $_{4}$ & 5 &  1 & \sementera{} &  872692.3750 &   2389.3506 \\  
\textbf{29565}&  Hisca    $_{5}$ & 6 &  2 &  &  872721.8750 &   2389.4314 \\  
\textbf{29566}&  Ta       $_{6}$ & 7 &  3 &  &  872751.3750 &   2389.5122 \\  
\textbf{29567}&  Cuhupcua $_{7}$ & 8 &  4 &  &  872780.8750 &   2389.5928 \\  
\textbf{29568}&  Suhusa   $_{8}$ & 9 &  5 &  &  872810.3750 &   2389.6736 \\  
\textbf{29569}&  Aca      $_{9}$ &10 &  6 &  &  872839.8750 &   2389.7544 \\  
\textbf{29570}&  Ubchihica$_{10}$ &11 &  7 &  &  872869.3750 &   2389.8352 \\  
\textbf{29571}& Q.Ata     $_{11}$ &12 &  8 &  &  872898.8750 &   2389.9160 \\  
\textbf{29572}& Q.Bosa     $_{12}$ &13 &  9 &  &  872928.3750 &   2389.9968 \\  
\textbf{29573}& Q.Mica     $_{13}$ &14 & 10 &  &  872957.8750 &   2390.0774 \\  
\textbf{29574}& Q.Muihica  $_{14}$ &15 & 11 &  &  872987.3750 &   2390.1582 \\  
\textbf{29575}& Q.Hisca    $_{15}$ &16 & 12 &  &  873016.8750 &   2390.2390 \\  
\textbf{29576}& Q.Ta       $_{16}$ &17 &  1 & \sementera{} &  873046.3750 &   2390.3198 \\  
\textbf{29577}& Q.Cuhupcua $_{17}$ &18 &  2 &  &  873075.8750 &   2390.4006 \\  
\textbf{29578}& Q.Suhusa   $_{18}$ &19 &  3 &  &  873105.3750 &   2390.4814 \\  
\textbf{29579}& Q.Aca      $_{19}$ &20 &  4 &  &  873134.8750 &   2390.5620 \\  
\textbf{29580}& Gueta    $_{20}$ &21 &  5 & \zocam{1479} &  873164.3750 &   2390.6428 \\  
\textbf{29581}&  Ata      $_{1}$ &22 &  6 &  &  873193.8750 &   2390.7236 \\  
\textbf{29582}&  Bosa     $_{2}$ &23 &  7 &  &  873223.3750 &   2390.8044 \\  
\textbf{29583}&  Mica     $_{3}$ &24 &  8 &  &  873252.8750 &   2390.8853 \\  
\textbf{29584}&  Muihica  $_{4}$ &25 &  9 &  &  873282.3750 &   2390.9658 \\  
\textbf{29585}&  Hisca    $_{5}$ &26 & 10 &  &  873311.8750 &   2391.0466 \\  
\textbf{29586}&  Ta       $_{6}$ &27 & 11 &  &  873341.3750 &   2391.1274 \\  
\textbf{29587}&  Cuhupcua $_{7}$ &28 & 12 &  &  873370.8750 &   2391.2083 \\  
\textbf{29588}&  Suhusa   $_{8}$ &29 &  1 & \sementera{} &  873400.3750 &   2391.2891 \\  
\textbf{29589}&  Aca      $_{9}$ &30 &  2 &  &  873429.8750 &   2391.3699 \\  
\textbf{29590}&  Ubchihica$_{10}$ &31 &  3 &  &  873459.3750 &   2391.4504 \\  
\textbf{29591}& Q.Ata     $_{11}$ &32 &  4 &  &  873488.8750 &   2391.5312 \\  
\textbf{29592}& Q.Bosa     $_{12}$ &33 &  5 &  &  873518.3750 &   2391.6121 \\  
\textbf{29593}& Q.Mica     $_{13}$ &34 &  6 &  &  873547.8750 &   2391.6929 \\  
\textbf{29594}& Q.Muihica  $_{14}$ &35 &  7 &  &  873577.3750 &   2391.7737 \\  
\textbf{29595}& Q.Hisca    $_{15}$ &36 &  8 &  &  873606.8750 &   2391.8545 \\  
\textbf{29596}& Q.Ta       $_{16}$ &37 &  9 &  &  873636.3750 &   2391.9351 \\ \hline\hline
\multicolumn{7}{|c|}{$3^{\textrm{\scriptsize d}}$ Supplementary series}\\\hline
\textbf{29597}& Q.Cuhupcua $_{17}$ & 1 & 10 &  &  873665.8750 &   2392.0159 \\  
\textbf{29598}& Q.Suhusa   $_{18}$ & 2 & 11 &  &  873695.3750 &   2392.0967 \\  
\textbf{29599}& Q.Aca      $_{19}$ & 3 & 12 &  &  873724.8750 &   2392.1775 \\  
\textbf{29600}& Gueta    $_{20}$ & 4 & 13 & \zocam{1480},\acrot{800},\revolucion{},\siglozocam{74},\sigloacrot{40},\bxogonoa{8} &  873754.3750 &   2392.2583 \\ \hline\hline
\end{longtable}
\begin{longtable}{|r|rrr|c||r|r|}\hline
\multicolumn{7}{|c|}{\textbf{Intercalary year of \textsc{ Aca      }}}\\\hline
{\leftmoon} & \multicolumn{1}{|c|}{Z} & \multicolumn{1}{|c|}{A} & \multicolumn{1}{|c|}{R}& \ding{85} &\multicolumn{1}{|c|}{Days}& \multicolumn{1}{|c|}{Years} \\   \hline
\textbf{73999}& Q.Aca      $_{19}$ & 1 & 12 &  & 2183525.0000 &   5978.2886 \\  
\textbf{74000}& Gueta    $_{20}$ & 2 & 13 & \zocam{3700},\acrot{2000},\revolucion{},\siglozocam{185},\sigloacrot{100},\bxogonoa{20} & 2183554.5000 &   5978.3691 \\  
\textbf{74001}&  Ata      $_{1}$ & 3 &  1 & \sementera{} & 2183584.0000 &   5978.4497 \\  
\textbf{74002}&  Bosa     $_{2}$ & 4 &  2 &  & 2183613.5000 &   5978.5308 \\  
\textbf{74003}&  Mica     $_{3}$ & 5 &  3 &  & 2183643.0000 &   5978.6113 \\  
\textbf{74004}&  Muihica  $_{4}$ & 6 &  4 &  & 2183672.5000 &   5978.6924 \\  
\textbf{74005}&  Hisca    $_{5}$ & 7 &  5 &  & 2183702.0000 &   5978.7729 \\  
\textbf{74006}&  Ta       $_{6}$ & 8 &  6 &  & 2183731.5000 &   5978.8540 \\  
\textbf{74007}&  Cuhupcua $_{7}$ & 9 &  7 &  & 2183761.0000 &   5978.9346 \\  
\textbf{74008}&  Suhusa   $_{8}$ &10 &  8 &  & 2183790.5000 &   5979.0151 \\  
\textbf{74009}&  Aca      $_{9}$ &11 &  9 &  & 2183820.0000 &   5979.0962 \\  
\textbf{74010}&  Ubchihica$_{10}$ &12 & 10 &  & 2183849.5000 &   5979.1768 \\  
\textbf{74011}& Q.Ata     $_{11}$ &13 & 11 &  & 2183879.0000 &   5979.2578 \\  
\textbf{74012}& Q.Bosa     $_{12}$ &14 & 12 &  & 2183908.5000 &   5979.3384 \\  
\textbf{74013}& Q.Mica     $_{13}$ &15 &  1 & \sementera{} & 2183938.0000 &   5979.4189 \\  
\textbf{74014}& Q.Muihica  $_{14}$ &16 &  2 &  & 2183967.5000 &   5979.5000 \\  
\textbf{74015}& Q.Hisca    $_{15}$ &17 &  3 &  & 2183997.0000 &   5979.5806 \\  
\textbf{74016}& Q.Ta       $_{16}$ &18 &  4 &  & 2184026.5000 &   5979.6616 \\  
\textbf{74017}& Q.Cuhupcua $_{17}$ &19 &  5 &  & 2184056.0000 &   5979.7422 \\  
\textbf{74018}& Q.Suhusa   $_{18}$ &20 &  6 &  & 2184085.5000 &   5979.8228 \\  
\textbf{74019}& Q.Aca      $_{19}$ &21 &  7 &  & 2184115.0000 &   5979.9038 \\  
\textbf{74020}& Gueta    $_{20}$ &22 &  8 & \zocam{3701} & 2184144.5000 &   5979.9844 \\  
\textbf{74021}&  Ata      $_{1}$ &23 &  9 &  & 2184174.0000 &   5980.0654 \\  
\textbf{74022}&  Bosa     $_{2}$ &24 & 10 &  & 2184203.5000 &   5980.1460 \\  
\textbf{74023}&  Mica     $_{3}$ &25 & 11 &  & 2184233.0000 &   5980.2271 \\  
\textbf{74024}&  Muihica  $_{4}$ &26 & 12 &  & 2184262.5000 &   5980.3076 \\  
\textbf{74025}&  Hisca    $_{5}$ &27 &  1 & \sementera{} & 2184292.0000 &   5980.3882 \\  
\textbf{74026}&  Ta       $_{6}$ &28 &  2 &  & 2184321.5000 &   5980.4692 \\  
\textbf{74027}&  Cuhupcua $_{7}$ &29 &  3 &  & 2184351.0000 &   5980.5498 \\  
\textbf{74028}&  Suhusa   $_{8}$ &30 &  4 &  & 2184380.5000 &   5980.6309 \\  
\textbf{74029}&  Aca      $_{9}$ &31 &  5 &  & 2184410.0000 &   5980.7114 \\  
\textbf{74030}&  Ubchihica$_{10}$ &32 &  6 &  & 2184439.5000 &   5980.7920 \\  
\textbf{74031}& Q.Ata     $_{11}$ &33 &  7 &  & 2184469.0000 &   5980.8730 \\  
\textbf{74032}& Q.Bosa     $_{12}$ &34 &  8 &  & 2184498.5000 &   5980.9536 \\  
\textbf{74033}& Q.Mica     $_{13}$ &35 &  9 &  & 2184528.0000 &   5981.0347 \\  
\textbf{74034}& Q.Muihica  $_{14}$ &36 & 10 &  & 2184557.5000 &   5981.1152 \\  
\textbf{74035}& Q.Hisca    $_{15}$ &37 & 11 &  & 2184587.0000 &   5981.1963 \\ \hline\hline
\multicolumn{7}{|c|}{$2^{\textrm{\scriptsize nd}}$ Supplementary series}\\\hline
\textbf{74036}& Q.Ta       $_{16}$ & 1 & 12 &  & 2184616.5000 &   5981.2769 \\  
\textbf{74037}& Q.Cuhupcua $_{17}$ & 2 & 13 & \acrot{2001} & 2184646.0000 &   5981.3574 \\  
\textbf{74038}& Q.Suhusa   $_{18}$ & 3 &  1 & \sementera{} & 2184675.5000 &   5981.4385 \\  
\textbf{74039}& Q.Aca      $_{19}$ & 4 &  2 &  & 2184705.0000 &   5981.5190 \\ \hline\hline
\end{longtable}
